Calibrate Once, Grow the Vocabulary: Candidate-Independent Scores for Conformal Risk Control in Open-Vocabulary Segmentation

Open-vocabulary segmenters accept class names at inference. Conformal risk control can bound how often their prediction sets miss the true label, but we show that this bound breaks when names are added after calibration. On ADE20K, a threshold calibrated for 10% risk at 150 names reaches up to 15.4% risk at 845 names in released CAT-Seg models. The risk exceeds the target on every calibration split, yet the prediction sets grow far less than the target requires. In SED they instead grow larger than needed. The cause is that pruning, cross-label attention and vocabulary normalisation make each label's score depend on the other requested labels. Scores can move either way, so a threshold recalibrated at a larger vocabulary need not hold at smaller ones. We remove this dependence without training by scoring each label against a fixed reference bank of names. A label's score then stays the same when names are added, so one calibration keeps its guarantee as the vocabulary grows. The guarantee holds whatever names are added, even ones chosen per image after seeing it. On three benchmarks and five segmenters, the converted models meet the target at every vocabulary size we evaluate. For CAT-Seg and SED at alpha=10%, they use at most one more label per pixel than the released models recalibrated at the grown vocabulary. Treating names instead of images as calibration samples also bounds the miss rate of added names. If the annotated names are a random sample of the names in the calibration images, an added name's expected miss rate on those images is at most the target. For harder added names, the excess is at most their gap in mean miss rate. Applied to Grounding DINO, which splits large vocabularies into chunks, the conversion also makes inference about six times faster.

==> fig/arch.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  tok/.style={draw, rounded corners=1pt, minimum width=6.2mm, minimum height=4mm, inner sep=1pt},
  cand/.style={tok, fill=blue!12, draw=blue!60!black},
  banktok/.style={tok, fill=gray!18, draw=gray!60!black},
  pad/.style={tok, fill=gray!4, draw=gray!60!black, densely dashed},
  sum/.style={draw, rounded corners=2pt, fill=orange!15, draw=orange!70!black, inner sep=2pt, minimum height=5mm},
  arr/.style={-{Latex[length=1.3mm]}, gray!60!black},
  att/.style={-{Latex[length=1.3mm]}, thick, blue!60!black},
  ttl/.style={font=\scriptsize\bfseries, anchor=west},
]
\node[ttl] at (-0.35,1.5) {(a) native};
\foreach \i/\n in {0/{c_1},1/{c_2},2/{\cdots},3/{c_{|\Vdep|}}} {\node[cand] (n\i) at (0.8*\i,0.85) {$\n$};}
\node[pad] (np) at (3.2,0.85) {$\Pi$};
\node[font=\tiny, red!60!black, anchor=east] at (3.55,1.5) {top-256 per crop (CAT-Seg)};
\node[sum, minimum width=3.85cm] (ns) at (1.6,0) {$\sum_{j\in\Vdep\cup\Pi}$};
\foreach \i in {0,1,3} {\draw[arr] (n\i.south) -- (n\i.south |- ns.north);}
\draw[arr] (np.south) -- (np.south |- ns.north);
\foreach \i/\n in {0/{c_1},1/{c_2},3/{c_{|\Vdep|}}} {\node[cand] (o\i) at (0.8*\i,-0.8) {$\n$};}
\node at (1.6,-0.8) {$\cdots$};
\foreach \i in {0,1,3} {\draw[att] (o\i.north |- ns.south) -- (o\i.north);}
\node[anchor=north, align=center] at (1.6,-1.1) {$\score_{\Vdep}(x,p,c)$ depends on all of $\Vdep$};
\begin{scope}[xshift=4.6cm]
\node[ttl] at (-0.35,1.5) {(b) anchored};
\foreach \i/\n in {0/{b_1},1/{b_2},2/{\cdots},3/{b_{|\bank|}}} {\node[banktok] (b\i) at (0.8*\i,0.85) {$\n$};}
\node[pad] (bp) at (3.2,0.85) {$\Pi$};
\node[font=\tiny, gray!40!black, anchor=east] at (3.55,1.5) {fixed bank, run once per image};
\node[sum, minimum width=3.85cm] (bs) at (1.6,0) {$S_{kv},\,S_k$ (cached)};
\foreach \i in {0,1,3} {\draw[arr] (b\i.south) -- (b\i.south |- bs.north);}
\draw[arr] (bp.south) -- (bp.south |- bs.north);
\node[cand] (c1) at (0.4,-0.8) {$c$};
\node[cand] (c2) at (2.8,-0.8) {$c'$};
\draw[att] (c1.north |- bs.south) -- (c1.north);
\draw[att] (c2.north |- bs.south) -- (c2.north);
\draw[att] (c1.south west) to[out=-120, in=180, looseness=5] (c1.west);
\draw[att] (c2.south east) to[out=-60, in=0, looseness=5] (c2.east);
\draw[red!60!black, dashed, {Latex[length=1.1mm]}-{Latex[length=1.1mm]}] (c1.east) -- node[fill=white, inner sep=0.5pt, font=\scriptsize] {$\times$} (c2.west);
\node[anchor=north, align=center] at (1.6,-1.1) {$\score(x,p,c)$ depends on $x$, $c$, $\bank$ only};
\end{scope}
\end{tikzpicture}


==> tables/adaptive.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrr@{}}
\toprule
& \multicolumn{1}{c}{anchored} & \multicolumn{5}{c}{native} \\ \cmidrule(lr){2-2}\cmidrule(l){3-7}Added names & \multicolumn{1}{c}{once} & \multicolumn{1}{c}{reused} & \multicolumn{1}{c}{recal.\ 845} & \multicolumn{1}{c}{random} & \multicolumn{1}{c}{recal.\ 17k} & \multicolumn{1}{c}{matched} \\
\midrule
present in image & 9.9/2.3 & 10.3/1.9 & 6.2/2.9 & 6.8/2.6 & 2.3/6.0 & 9.9/2.0 \\
50 random & 9.9/2.4 & 10.3/2.0 & 6.2/2.9 & 6.8/2.7 & 2.2/6.5 & 9.9/2.0 \\
200 random & 9.9/2.8 & 11.8/2.0 & 7.3/3.1 & 8.0/2.9 & 2.9/7.3 & 9.9/2.4 \\
500 random & 9.9/3.7 & 14.1/2.1 & 9.1/3.4 & 9.9/3.1 & 3.9/8.3 & 9.9/3.1 \\
tagger, top 50 & 9.9/4.2 & 14.8/2.2 & 9.4/3.7 & 10.3/3.3 & 4.0/9.2 & 9.9/3.5 \\
worst, per image & 9.9/4.2 & 14.9/2.2 & 9.5/3.6 & 10.4/3.3 & 4.1/8.9 & 9.9/3.4 \\
\bottomrule
\end{tabular}


==> tables/adaptive_fcclip.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrr@{}}
\toprule
& \multicolumn{1}{c}{anchored} & \multicolumn{5}{c}{native} \\ \cmidrule(lr){2-2}\cmidrule(l){3-7}Added names & \multicolumn{1}{c}{once} & \multicolumn{1}{c}{reused} & \multicolumn{1}{c}{recal.\ 845} & \multicolumn{1}{c}{random} & \multicolumn{1}{c}{recal.\ 17k} & \multicolumn{1}{c}{matched} \\
\midrule
present in image & 9.9/4.0 & 10.5/3.2 & 7.6/4.7 & 8.0/4.4 & 4.3/10.4 & 9.9/3.4 \\
50 random & 9.9/4.3 & 10.3/3.4 & 7.3/5.1 & 7.8/4.8 & 4.1/11.9 & 9.9/3.6 \\
200 random & 9.9/5.9 & 11.6/3.9 & 8.2/6.0 & 8.7/5.6 & 4.6/14.7 & 9.9/4.8 \\
500 random & 9.9/9.0 & 13.0/4.7 & 9.4/7.4 & 9.9/6.9 & 5.1/19.3 & 9.9/6.9 \\
tagger, top 50 & 9.9/9.2 & 14.0/4.9 & 10.2/7.4 & 10.7/6.9 & 5.6/15.9 & 9.9/7.6 \\
worst, per image & 9.9/9.7 & 14.1/4.8 & 10.3/7.4 & 10.8/6.9 & 5.6/17.4 & 9.9/7.7 \\
\bottomrule
\end{tabular}


==> tables/adaptive_main.tex <==
\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}lrrrrrr@{}}
\toprule
& \multicolumn{1}{c}{anchored} & \multicolumn{5}{c}{native} \\ \cmidrule(lr){2-2}\cmidrule(l){3-7}
& \multicolumn{1}{c}{once} & \multicolumn{1}{c}{reused} & \multicolumn{1}{c}{recal.} & \multicolumn{1}{c}{random} & \multicolumn{1}{c}{recal.} & \multicolumn{1}{c}{rules} \\
\emph{calibration needs} & \multicolumn{1}{c}{$\Vsrc$} & \multicolumn{1}{c}{$\Vsrc$} & \multicolumn{1}{c}{all} & \multicolumn{1}{c}{all} & \multicolumn{1}{c}{17k} & \multicolumn{1}{c}{all rules} \\
\midrule
\multicolumn{7}{@{}l}{\emph{ADE20K, $150\to845$}} \\
CAT-Seg ViT-L & 9.9/4.2 & 14.9/2.2 & 9.5/3.6 & 10.4/3.3 & 4.1/8.9 & 9.9/3.4 \\
SED & 9.9/5.9 & 12.8/3.4 & 18.8/2.0 & 18.4/2.1 & 25.4/1.4 & 9.9/5.0 \\
FC-CLIP & 9.9/9.7 & 14.1/4.8 & 10.3/7.4 & 10.8/6.9 & 5.6/17.4 & 9.9/7.7 \\
\midrule
\multicolumn{7}{@{}l}{\emph{Pascal Context, $59\to458$}} \\
CAT-Seg ViT-L & 9.8/2.3 & 15.2/1.5 & 10.0/2.0 & 10.9/1.9 & -- & 9.8/2.1 \\
SED & 9.8/2.8 & 12.3/1.9 & 21.1/1.1 & 19.8/1.2 & -- & 9.8/2.4 \\
\midrule
\multicolumn{7}{@{}l}{\emph{ADE20K, names from a language model}} \\
CAT-Seg ViT-L & 9.9/4.6 & 20.6/2.7 & 12.6/4.1 & -- & -- & 9.9/4.8 \\
SED & 9.9/5.7 & 20.5/3.4 & 30.3/2.3 & -- & 41.2/1.5 & 9.9/6.4 \\
FC-CLIP & 9.9/8.0 & 21.5/4.4 & 15.6/5.9 & -- & 7.8/11.0 & 9.9/8.8 \\
\bottomrule
\end{tabular}


==> tables/adaptive_pascal.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrr@{}}
\toprule
& \multicolumn{1}{c}{anchored} & \multicolumn{4}{c}{native} \\ \cmidrule(lr){2-2}\cmidrule(l){3-6}Added names & \multicolumn{1}{c}{once} & \multicolumn{1}{c}{reused} & \multicolumn{1}{c}{recal.\ 458} & \multicolumn{1}{c}{random} & \multicolumn{1}{c}{matched} \\
\midrule
\multicolumn{6}{@{}l}{\emph{CAT-Seg ViT-L}} \\
present in image & 9.8/1.5 & 10.1/1.4 & 6.0/1.7 & 6.6/1.7 & 9.8/1.4 \\
50 random & 9.8/1.6 & 10.9/1.4 & 6.4/1.8 & 7.1/1.7 & 9.8/1.5 \\
100 random & 9.8/1.7 & 11.5/1.4 & 7.0/1.8 & 7.7/1.7 & 9.8/1.5 \\
300 random & 9.8/2.1 & 14.0/1.5 & 8.9/2.0 & 9.8/1.9 & 9.8/1.9 \\
tagger, top 50 & 9.8/2.3 & 15.2/1.5 & 10.0/2.0 & 10.9/1.9 & 9.8/2.1 \\
worst, per image & 9.8/2.3 & 15.2/1.5 & 10.0/2.0 & 10.9/1.9 & 9.8/2.1 \\
\midrule
\multicolumn{6}{@{}l}{\emph{SED}} \\
present in image & 9.8/1.7 & 9.9/1.5 & 18.9/1.1 & 17.6/1.1 & 9.8/1.6 \\
50 random & 9.8/1.8 & 8.2/1.8 & 15.2/1.2 & 14.2/1.3 & 9.8/1.6 \\
100 random & 9.8/2.0 & 7.3/2.1 & 13.7/1.4 & 12.8/1.4 & 9.8/1.7 \\
300 random & 9.8/2.5 & 5.0/3.9 & 10.6/2.2 & 9.8/2.3 & 9.8/2.3 \\
tagger, top 50 & 9.8/2.8 & 11.8/2.1 & 19.4/1.3 & 18.4/1.3 & 9.8/2.4 \\
worst, per image & 9.8/2.8 & 12.3/1.9 & 21.1/1.1 & 19.8/1.2 & 9.8/2.4 \\
\bottomrule
\end{tabular}


==> tables/adaptive_sed.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrr@{}}
\toprule
& \multicolumn{1}{c}{anchored} & \multicolumn{5}{c}{native} \\ \cmidrule(lr){2-2}\cmidrule(l){3-7}Added names & \multicolumn{1}{c}{once} & \multicolumn{1}{c}{reused} & \multicolumn{1}{c}{recal.\ 845} & \multicolumn{1}{c}{random} & \multicolumn{1}{c}{recal.\ 17k} & \multicolumn{1}{c}{matched} \\
\midrule
present in image & 9.9/2.9 & 10.4/2.3 & 15.5/1.6 & 15.1/1.6 & 21.7/1.2 & 9.9/2.4 \\
50 random & 9.9/3.0 & 9.0/2.6 & 13.6/1.8 & 13.3/1.8 & 19.4/1.4 & 9.9/2.4 \\
200 random & 9.9/3.7 & 8.0/4.0 & 11.4/2.6 & 11.1/2.7 & 15.9/1.8 & 9.9/3.0 \\
500 random & 9.9/5.1 & 7.3/6.8 & 10.1/4.2 & 9.9/4.3 & 13.8/2.8 & 9.9/4.3 \\
tagger, top 50 & 9.9/5.9 & 12.7/3.4 & 18.5/2.1 & 18.1/2.1 & 25.0/1.4 & 9.9/4.8 \\
worst, per image & 9.9/5.9 & 12.8/3.4 & 18.8/2.0 & 18.4/2.1 & 25.4/1.4 & 9.9/5.0 \\
\bottomrule
\end{tabular}


==> tables/added.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
Configuration & anchored & native, recalibrated & native at anchored size & native, reused \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & 36.0 / 7.8 & 49.9 / 5.1 & 40.8 / 7.8 & 63.2 / 2.8 \\
CAT-Seg ViT-B, 683-name bank & 40.3 / 6.2 & 49.9 / 5.1 & 45.4 / 6.2 & 63.2 / 2.8 \\
CAT-Seg ViT-L, COCO-171 bank & 27.6 / 5.4 & 42.0 / 3.6 & 31.7 / 5.4 & 55.4 / 2.2 \\
CAT-Seg ViT-L, 683-name bank & 32.4 / 4.5 & 42.0 / 3.6 & 36.1 / 4.5 & 55.4 / 2.2 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank & 27.1 / 4.6 & 36.9 / 3.5 & 30.0 / 4.6 & 49.6 / 2.2 \\
SED ConvNeXt-L, COCO-171 bank & 30.8 / 7.4 & 42.5 / 5.3 & 35.7 / 7.4 & 31.9 / 8.9 \\
SED ConvNeXt-L, fast mode (top-8 rejection) & 30.8 / 7.4 & 46.2 / 5.3 & 41.1 / 7.4 & 52.8 / 3.6 \\
SED ConvNeXt-L, 683-name bank & 36.2 / 6.3 & 42.5 / 5.3 & 39.0 / 6.3 & 31.9 / 8.9 \\
FC-CLIP ConvNeXt-L, 133-name bank & 31.0 / 14.1 & 34.5 / 8.2 & 26.8 / 14.1 & 43.0 / 5.2 \\
FC-CLIP ConvNeXt-L, 701-name bank & 28.6 / 11.5 & 34.5 / 8.2 & 29.4 / 11.5 & 43.0 / 5.2 \\
FC-CLIP ConvNeXt-L, 1,366-name bank & 29.2 / 11.2 & 34.5 / 8.2 & 29.9 / 11.2 & 43.0 / 5.2 \\
FC-CLIP ConvNeXt-L, 2,731-name bank & 29.2 / 11.0 & 34.5 / 8.2 & 30.1 / 11.0 & 43.0 / 5.2 \\
ViT-B, aggregator fine-tuned 10k & 37.7 / 7.4 & 46.6 / 5.4 & 39.4 / 7.4 & 49.7 / 4.7 \\
ViT-B, fine-tuned with distractors & 44.9 / 6.5 & 46.5 / 5.6 & 43.3 / 6.5 & 53.5 / 4.1 \\
\bottomrule
\end{tabular}


==> tables/added_coco.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
Configuration & anchored & native, recalibrated & native at anchored size & native, reused \\
\midrule
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283 & 38.0 / 3.9 & 45.9 / 3.1 & 38.9 / 3.9 & 54.1 / 2.4 \\
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283 & 30.2 / 3.3 & 38.9 / 2.7 & 33.2 / 3.3 & 46.4 / 2.1 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283 & 25.2 / 3.2 & 30.8 / 2.6 & 24.7 / 3.2 & 38.6 / 2.1 \\
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283 & 41.2 / 3.6 & 42.0 / 3.8 & 43.5 / 3.6 & 22.2 / 8.2 \\
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283 & 23.1 / 27.2 & 18.3 / 26.5 & 18.1 / 27.2 & 29.3 / 9.8 \\
\bottomrule
\end{tabular}


==> tables/added_pascal.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
Configuration & anchored & native, recalibrated & native at anchored size & native, reused \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458 & 28.3 / 3.7 & 44.3 / 2.6 & 35.1 / 3.7 & 58.7 / 1.7 \\
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458 & 36.5 / 3.0 & 44.3 / 2.6 & 40.5 / 3.0 & 58.7 / 1.7 \\
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458 & 30.7 / 2.5 & 40.6 / 2.1 & 34.9 / 2.5 & 55.2 / 1.5 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458 & 22.6 / 2.6 & 32.7 / 2.1 & 27.2 / 2.6 & 47.2 / 1.5 \\
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458 & 43.6 / 2.9 & 49.8 / 2.7 & 47.3 / 2.9 & 31.2 / 4.9 \\
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458 & 36.5 / 6.1 & 37.0 / 5.4 & 34.9 / 6.1 & 49.9 / 2.9 \\
\bottomrule
\end{tabular}


==> tables/ade_main.tex <==
\begin{tabular}{@{}llrrrrrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{native, reused} & \multicolumn{3}{c}{native, recalibrated} & \multicolumn{4}{c}{anchored (ours)} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-7}\cmidrule(lr){8-11}
Model & bank & risk & splits $>\alpha$ & risk & splits $>\alpha$ & size & risk & splits $>\alpha$ & size & overhead \\
\midrule
CAT-Seg ViT-B & COCO-171 bank & 15.4 & 100\% & 9.9 & 41\% & 4.99 & 9.9 & 39\% & 3.10$\to$7.32 & +2.32 \\
CAT-Seg ViT-B & 683-name bank & 15.4 & 100\% & 9.9 & 41\% & 4.99 & 9.9 & 41\% & 2.76$\to$5.98 & +0.98 \\
CAT-Seg ViT-L & COCO-171 bank & 15.2 & 100\% & 9.9 & 43\% & 3.47 & 9.9 & 40\% & 2.48$\to$5.08 & +1.61 \\
CAT-Seg ViT-L & 683-name bank & 15.2 & 100\% & 9.9 & 43\% & 3.47 & 9.9 & 42\% & 2.25$\to$4.27 & +0.79 \\
CAT-Seg + DeCLIP EVA-L & 683-name bank & 14.7 & 100\% & 9.9 & 41\% & 3.39 & 9.9 & 42\% & 2.18$\to$4.38 & +0.99 \\
SED ConvNeXt-L & COCO-171 bank & 7.1 & 0\% & 9.9 & 43\% & 5.28 & 9.9 & 42\% & 2.94$\to$6.96 & +1.69 \\
SED ConvNeXt-L & fast mode (top-8 rejection) & 12.8 & 100\% & 9.9 & 41\% & 5.20 & 9.9 & 42\% & 2.94$\to$6.96 & +1.76 \\
SED ConvNeXt-L & 683-name bank & 7.1 & 0\% & 9.9 & 43\% & 5.28 & 9.9 & 43\% & 2.76$\to$6.05 & +0.77 \\
FC-CLIP ConvNeXt-L & 133-name bank & 13.8 & 100\% & 9.9 & 41\% & 8.18 & 9.9 & 41\% & 4.11$\to$13.56 & +5.37 \\
FC-CLIP ConvNeXt-L & 701-name bank & 13.8 & 100\% & 9.9 & 41\% & 8.18 & 9.9 & 38\% & 3.80$\to$11.18 & +2.99 \\
\bottomrule
\end{tabular}


==> tables/bank.tex <==
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
 & & \multicolumn{3}{c}{ADE20K, ViT-B} & \multicolumn{3}{c}{COCO-Stuff} \\
\cmidrule(lr){3-5}\cmidrule(l){6-8}
Reference bank & names & size & risk & top-10 & ViT-B size & ViT-B risk & ViT-L size \\
\midrule
native, recalibrated & -- & -- & -- & -- & 2.87 & 9.7 & 2.33 \\
\midrule
none (candidate only) & 0 & 82.34 & 9.4 & 49.3 & 108.50 & 9.7 & 139.25 \\
COCO-20 & 20 & 33.68 & 9.5 & 88.4 & 32.74 & 9.6 & 28.05 \\
COCO-85 & 85 & 11.18 & 9.5 & 90.9 & 6.18 & 9.6 & 4.81 \\
COCO-171 & 171 & 7.92 & 9.5 & 90.8 & 3.15 & 9.7 & 2.86 \\
Pascal-171 & 171 & 8.85 & 9.5 & 91.0 & -- & -- & -- \\
COCO + OI 255 & 255 & 7.65 & 9.5 & 90.9 & 2.99 & 9.7 & 2.71 \\
COCO + Pascal 255 & 255 & 7.39 & 9.6 & 90.9 & -- & -- & -- \\
COCO + OI 342 & 342 & 7.07 & 9.6 & 91.1 & 3.04 & 9.7 & 2.60 \\
COCO + Pascal 342 & 342 & 6.91 & 9.6 & 91.2 & -- & -- & -- \\
COCO + OI 683 & 683 & 6.44 & 9.5 & 91.5 & 3.32 & 9.7 & 2.81 \\
OI 683, no COCO names & 683 & 8.78 & 9.5 & 91.0 & 4.58 & 9.7 & 3.95 \\
COCO + OI 1,366 & 1,366 & 6.87 & 9.5 & 91.5 & 3.72 & 9.7 & 3.19 \\
COCO + OI 2,731 & 2,731 & 7.20 & 9.5 & 91.3 & 3.89 & 9.6 & 3.39 \\
COCO + OI 5,462 & 5,462 & 7.62 & 9.5 & 91.2 & 4.10 & 9.6 & 3.57 \\
\midrule
abstract nouns 683 & 683 & -- & -- & -- & 4.56 & 9.7 & -- \\
non-words 683 & 683 & -- & -- & -- & 5.06 & 9.7 & -- \\
COCO + abstract 683 & 683 & -- & -- & -- & 3.92 & 9.7 & -- \\
COCO + non-words 683 & 683 & -- & -- & -- & 4.01 & 9.7 & -- \\
\bottomrule
\end{tabular}


==> tables/bank_main.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
 & \multicolumn{2}{c}{ADE20K, ViT-B} & \multicolumn{2}{c}{COCO-Stuff size} \\
\cmidrule(lr){2-3}\cmidrule(l){4-5}
Reference bank & size & top-10 & ViT-B & ViT-L \\
\midrule
native, recalibrated & -- & -- & 2.87 & 2.33 \\
\midrule
none & 82.34 & 49.3 & 108.50 & 139.25 \\
COCO-20 & 33.68 & 88.4 & 32.74 & 28.05 \\
COCO-171 & 7.92 & 90.8 & 3.15 & 2.86 \\
COCO + OI 683 & 6.44 & 91.5 & 3.32 & 2.81 \\
COCO + OI 5,462 & 7.62 & 91.2 & 4.10 & 3.57 \\
OI 683, no COCO & 8.78 & 91.0 & 4.58 & 3.95 \\
non-words 683 & -- & -- & 5.06 & -- \\
\bottomrule
\end{tabular}


==> tables/bank_seeds.tex <==
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
& \multicolumn{3}{c}{SED} & \multicolumn{3}{c}{CAT-Seg ViT-L} \\
\cmidrule(lr){2-4}\cmidrule(l){5-7}
Open Images names & risk & size & size, $5\%$ & risk & size & size, $5\%$ \\
\midrule
native, recalibrated & 9.51 & 5.65 & 17.44 & 9.41 & 3.80 & 7.86 \\
\midrule
draw of the paper & 9.46 & 6.50 & 16.42 & 9.48 & 4.48 & 8.72 \\
redraw 1 & 9.49 & 6.23 & 15.98 & 9.53 & 4.34 & 8.65 \\
redraw 2 & 9.49 & 6.44 & 16.02 & 9.50 & 4.52 & 8.62 \\
redraw 3 & 9.44 & 6.42 & 16.75 & 9.46 & 4.62 & 8.94 \\
redraw 4 & 9.46 & 6.42 & 16.31 & 9.50 & 4.38 & 8.89 \\
redraw 5 & 9.46 & 6.50 & 16.27 & 9.51 & 4.44 & 9.03 \\
\midrule
mean of the redraws & 9.47 & 6.40 & 16.27 & 9.50 & 4.46 & 8.82 \\
s.d.\ of the redraws & 0.02 & 0.11 & 0.31 & 0.03 & 0.11 & 0.18 \\
\bottomrule
\end{tabular}


==> tables/calsize.tex <==
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
Configuration / arm & $n=10$ & $n=20$ & $n=50$ & $n=100$ & $n=200$ & $n=400$ & $n=1000$ \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, native recal. & 2.1 / 158.5 & 6.0 / 16.6 & 8.3 / 7.0 & 9.1 / 5.8 & 9.5 / 5.3 & 9.8 / 5.1 & 9.9 / 5.0 \\
CAT-Seg ViT-B, COCO-171 bank, anchored & 2.0 / 62.8 & 6.0 / 15.2 & 8.2 / 9.5 & 9.0 / 8.3 & 9.5 / 7.7 & 9.8 / 7.4 & 9.9 / 7.3 \\
CAT-Seg ViT-L, 683-name bank, native recal. & 2.1 / 69.6 & 6.0 / 8.1 & 8.3 / 4.6 & 9.1 / 3.9 & 9.5 / 3.7 & 9.8 / 3.5 & 9.9 / 3.5 \\
CAT-Seg ViT-L, 683-name bank, anchored & 2.1 / 34.3 & 6.1 / 8.7 & 8.3 / 5.4 & 9.1 / 4.7 & 9.5 / 4.5 & 9.8 / 4.3 & 9.9 / 4.3 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, native recal. & 2.2 / 119.1 & 6.0 / 7.9 & 8.3 / 4.4 & 9.2 / 3.8 & 9.5 / 3.6 & 9.8 / 3.4 & 9.9 / 3.4 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, anchored & 2.2 / 37.1 & 6.2 / 8.9 & 8.3 / 5.5 & 9.1 / 4.8 & 9.5 / 4.6 & 9.8 / 4.4 & 9.9 / 4.4 \\
SED ConvNeXt-L, 683-name bank, native recal. & 2.4 / 87.1 & 6.1 / 18.6 & 8.3 / 7.9 & 9.1 / 6.3 & 9.5 / 5.7 & 9.8 / 5.4 & 9.9 / 5.3 \\
SED ConvNeXt-L, 683-name bank, anchored & 2.5 / 91.1 & 6.1 / 19.1 & 8.3 / 8.4 & 9.1 / 6.9 & 9.5 / 6.4 & 9.8 / 6.1 & 9.9 / 6.0 \\
FC-CLIP ConvNeXt-L, 701-name bank, native recal. & 2.3 / 143.7 & 6.0 / 28.7 & 8.3 / 11.9 & 9.1 / 9.8 & 9.5 / 8.9 & 9.8 / 8.4 & 9.9 / 8.2 \\
FC-CLIP ConvNeXt-L, 701-name bank, anchored & 2.5 / 155.2 & 6.0 / 36.0 & 8.3 / 16.0 & 9.0 / 13.2 & 9.5 / 12.1 & 9.8 / 11.4 & 9.9 / 11.1 \\
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458, native recal. & 2.2 / 17.5 & 6.1 / 4.7 & 8.4 / 3.1 & 9.2 / 2.8 & 9.6 / 2.6 & 9.8 / 2.6 & 9.9 / 2.5 \\
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458, anchored & 2.3 / 18.1 & 6.1 / 6.0 & 8.4 / 4.0 & 9.2 / 3.6 & 9.6 / 3.5 & 9.8 / 3.4 & 9.9 / 3.3 \\
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458, native recal. & 2.2 / 17.5 & 6.1 / 4.7 & 8.4 / 3.1 & 9.2 / 2.8 & 9.6 / 2.6 & 9.8 / 2.6 & 9.9 / 2.5 \\
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458, anchored & 2.3 / 16.4 & 6.1 / 5.0 & 8.3 / 3.4 & 9.2 / 3.0 & 9.6 / 2.9 & 9.8 / 2.8 & 9.9 / 2.8 \\
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458, native recal. & 2.3 / 10.4 & 6.2 / 3.3 & 8.4 / 2.4 & 9.2 / 2.2 & 9.6 / 2.1 & 9.8 / 2.1 & 9.9 / 2.1 \\
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458, anchored & 2.3 / 9.6 & 6.2 / 3.6 & 8.4 / 2.7 & 9.2 / 2.5 & 9.7 / 2.4 & 9.8 / 2.3 & 9.9 / 2.3 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458, native recal. & 2.3 / 12.9 & 6.2 / 3.6 & 8.4 / 2.5 & 9.2 / 2.3 & 9.6 / 2.2 & 9.8 / 2.1 & 9.9 / 2.1 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458, anchored & 2.4 / 10.7 & 6.1 / 3.9 & 8.4 / 2.8 & 9.2 / 2.6 & 9.6 / 2.5 & 9.8 / 2.4 & 9.9 / 2.4 \\
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458, native recal. & 2.3 / 12.1 & 6.1 / 4.6 & 8.4 / 3.2 & 9.2 / 2.9 & 9.6 / 2.8 & 9.8 / 2.7 & 9.9 / 2.7 \\
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458, anchored & 2.3 / 11.8 & 6.2 / 4.7 & 8.5 / 3.3 & 9.2 / 3.0 & 9.6 / 2.9 & 9.8 / 2.8 & 9.9 / 2.8 \\
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458, native recal. & 2.2 / 49.8 & 6.1 / 13.0 & 8.4 / 7.1 & 9.2 / 6.1 & 9.6 / 5.6 & 9.8 / 5.4 & 9.9 / 5.3 \\
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458, anchored & 2.1 / 48.7 & 6.0 / 14.2 & 8.5 / 7.8 & 9.2 / 6.7 & 9.6 / 6.1 & 9.8 / 5.9 & 9.9 / 5.8 \\
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283, native recal. & 1.9 / 88.0 & 5.9 / 6.0 & 8.5 / 3.8 & 9.2 / 3.4 & 9.7 / 3.2 & 9.9 / 3.1 & 9.9 / 3.1 \\
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283, anchored & 1.9 / 37.3 & 5.9 / 7.1 & 8.4 / 4.6 & 9.2 / 4.1 & 9.7 / 3.9 & 9.9 / 3.9 & 9.9 / 3.8 \\
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283, native recal. & 2.0 / 44.6 & 5.9 / 4.8 & 8.5 / 3.2 & 9.2 / 2.9 & 9.7 / 2.7 & 9.9 / 2.7 & 9.9 / 2.6 \\
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283, anchored & 2.0 / 31.6 & 5.9 / 5.6 & 8.5 / 3.8 & 9.2 / 3.5 & 9.7 / 3.3 & 9.9 / 3.2 & 9.9 / 3.2 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283, native recal. & 2.0 / 55.2 & 5.9 / 4.8 & 8.4 / 3.1 & 9.2 / 2.8 & 9.7 / 2.7 & 9.9 / 2.6 & 9.9 / 2.6 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283, anchored & 2.0 / 28.8 & 5.8 / 5.6 & 8.4 / 3.8 & 9.2 / 3.4 & 9.6 / 3.3 & 9.8 / 3.2 & 9.9 / 3.2 \\
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283, native recal. & 1.9 / 24.1 & 5.9 / 6.4 & 8.4 / 4.4 & 9.2 / 4.0 & 9.7 / 3.8 & 9.8 / 3.8 & 9.9 / 3.7 \\
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283, anchored & 1.9 / 28.8 & 5.9 / 6.2 & 8.5 / 4.2 & 9.2 / 3.8 & 9.7 / 3.6 & 9.8 / 3.6 & 9.9 / 3.5 \\
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283, native recal. & 2.0 / 305.0 & 6.0 / 80.1 & 8.5 / 39.3 & 9.2 / 32.3 & 9.6 / 28.7 & 9.8 / 27.2 & 9.9 / 26.5 \\
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283, anchored & 1.9 / 251.6 & 6.0 / 72.4 & 8.4 / 39.4 & 9.2 / 32.7 & 9.6 / 29.3 & 9.8 / 27.6 & 9.9 / 26.8 \\
\bottomrule
\end{tabular}


==> tables/coco_main.tex <==
\begin{tabular}{@{}llrrrrrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{native, reused} & \multicolumn{3}{c}{native, recalibrated} & \multicolumn{4}{c}{anchored (ours)} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-7}\cmidrule(lr){8-11}
Model & bank & risk & splits $>\alpha$ & risk & splits $>\alpha$ & size & risk & splits $>\alpha$ & size & overhead \\
\midrule
CAT-Seg ViT-B & 683-name bank, COCO 171$\to$1,283 & 12.9 & 100\% & 9.9 & 38\% & 3.11 & 9.9 & 41\% & 2.33$\to$3.84 & +0.73 \\
CAT-Seg ViT-L & 683-name bank, COCO 171$\to$1,283 & 12.8 & 100\% & 9.8 & 40\% & 2.66 & 9.8 & 40\% & 2.06$\to$3.22 & +0.56 \\
CAT-Seg + DeCLIP EVA-L & 683-name bank, COCO 171$\to$1,283 & 12.9 & 100\% & 9.9 & 41\% & 2.64 & 9.9 & 42\% & 1.94$\to$3.19 & +0.55 \\
SED ConvNeXt-L & 683-name bank, COCO 171$\to$1,283 & 3.6 & 0\% & 9.9 & 43\% & 3.74 & 9.9 & 43\% & 2.19$\to$3.55 & -0.20 \\
FC-CLIP ConvNeXt-L & 701-name bank, COCO 171$\to$1,283 & 17.1 & 100\% & 9.9 & 44\% & 26.50 & 9.9 & 43\% & 5.86$\to$26.82 & +0.32 \\
\bottomrule
\end{tabular}


==> tables/confirm.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{risk} & \multicolumn{2}{c}{size} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Design & $\alpha$ & native reused & anchored & anchored & native recal. \\
\midrule
pre-declared split & .10 & 13.8 & 8.4 & 2.42$\to$4.55 & 3.71 \\
pre-declared split & .05 & 7.0 & 4.5 & 3.80$\to$8.82 & 8.07 \\
500 random splits & .10 & 15.0 & 9.7 & 2.33$\to$4.43 & 3.49 \\
500 random splits & .05 & 8.3 & 4.7 & 3.83$\to$9.11 & 7.56 \\
\bottomrule
\end{tabular}


==> tables/constructions.tex <==
\begin{tabular}{@{}llrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{native} & \multicolumn{3}{c}{anchored} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-7}
Configuration & construction & reused risk & recal.\ size & reused risk & reused size & recal.\ size \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & per-label threshold (ours) & 15.4 & 4.98 & 9.9 & 7.30 & 7.30 \\
 & softmax cutoff & 14.6 & 5.56 & 17.0 & 3.02 & 6.39 \\
 & APS & 11.8 & 8.43 & 8.4 & 10.73 & 8.56 \\
 & RAPS & 12.8 & 5.77 & 10.0 & 7.17 & 7.26 \\
\midrule
CAT-Seg ViT-L, COCO-171 bank & per-label threshold (ours) & 15.2 & 3.47 & 9.9 & 5.08 & 5.08 \\
 & softmax cutoff & 14.4 & 3.76 & 17.0 & 2.36 & 4.40 \\
 & APS & 12.3 & 5.04 & 9.2 & 6.15 & 5.57 \\
 & RAPS & 12.8 & 4.03 & 10.0 & 4.93 & 4.99 \\
\midrule
CAT-Seg ViT-L, 683-name bank & per-label threshold (ours) & 15.2 & 3.47 & 9.9 & 4.27 & 4.27 \\
 & softmax cutoff & 14.4 & 3.76 & 14.8 & 2.50 & 4.22 \\
 & APS & 12.3 & 5.04 & 10.2 & 6.72 & 7.00 \\
 & RAPS & 12.8 & 4.03 & 11.2 & 4.52 & 5.14 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank & per-label threshold (ours) & 14.7 & 3.38 & 9.9 & 4.37 & 4.37 \\
 & softmax cutoff & 14.0 & 3.64 & 14.7 & 2.48 & 4.15 \\
 & APS & 11.6 & 4.97 & 10.1 & 6.61 & 6.81 \\
 & RAPS & 12.2 & 3.94 & 11.1 & 4.39 & 4.93 \\
\midrule
SED ConvNeXt-L, COCO-171 bank & per-label threshold (ours) & 7.1 & 5.27 & 9.9 & 6.93 & 6.93 \\
 & softmax cutoff & 14.0 & 6.06 & 16.0 & 3.16 & 6.20 \\
 & APS & 11.0 & 9.49 & 9.7 & 9.85 & 9.52 \\
 & RAPS & 12.3 & 5.71 & 11.0 & 6.22 & 7.18 \\
\midrule
SED ConvNeXt-L, fast mode (top-8 rejection) & per-label threshold (ours) & 12.8 & 5.18 & 9.9 & 6.93 & 6.93 \\
 & softmax cutoff & 14.8 & 5.05 & 16.0 & 3.16 & 6.20 \\
 & APS & 13.2 & 5.44 & 9.7 & 9.85 & 9.52 \\
 & RAPS & 13.7 & 5.18 & 11.0 & 6.22 & 7.18 \\
\midrule
SED ConvNeXt-L, 683-name bank & per-label threshold (ours) & 7.1 & 5.27 & 9.9 & 6.04 & 6.04 \\
 & softmax cutoff & 14.0 & 6.06 & 14.1 & 3.54 & 6.34 \\
 & APS & 11.0 & 9.49 & 10.5 & 9.51 & 10.58 \\
 & RAPS & 12.3 & 5.71 & 12.0 & 5.21 & 6.41 \\
\midrule
FC-CLIP ConvNeXt-L, 133-name bank & per-label threshold (ours) & 13.8 & 8.17 & 9.9 & 13.49 & 13.49 \\
 & softmax cutoff & 17.2 & 9.10 & 16.3 & 3.31 & 8.15 \\
 & APS & 10.9 & 23.77 & 7.7 & 25.84 & 16.86 \\
 & RAPS & 12.6 & 11.36 & 9.8 & 11.01 & 10.81 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank & per-label threshold (ours) & 13.8 & 8.17 & 9.9 & 11.14 & 11.14 \\
 & softmax cutoff & 17.2 & 9.10 & 16.0 & 4.03 & 8.80 \\
 & APS & 10.9 & 23.77 & 8.4 & 23.39 & 17.48 \\
 & RAPS & 12.6 & 11.36 & 10.6 & 10.01 & 10.90 \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458 & per-label threshold (ours) & 15.2 & 2.52 & 9.9 & 3.35 & 3.35 \\
 & softmax cutoff & 15.2 & 2.71 & 16.0 & 1.75 & 2.90 \\
 & APS & 12.7 & 3.71 & 9.3 & 4.21 & 3.90 \\
 & RAPS & 13.1 & 3.03 & 9.9 & 3.48 & 3.49 \\
\midrule
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 15.2 & 2.52 & 9.9 & 2.81 & 2.81 \\
 & softmax cutoff & 15.2 & 2.71 & 15.0 & 1.78 & 2.85 \\
 & APS & 12.7 & 3.71 & 10.4 & 3.84 & 4.14 \\
 & RAPS & 13.1 & 3.03 & 11.1 & 3.03 & 3.41 \\
\midrule
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 15.0 & 2.07 & 9.9 & 2.33 & 2.33 \\
 & softmax cutoff & 14.8 & 2.18 & 14.9 & 1.58 & 2.28 \\
 & APS & 13.0 & 2.67 & 11.4 & 2.52 & 3.05 \\
 & RAPS & 13.2 & 2.38 & 11.8 & 2.24 & 2.64 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 14.7 & 2.09 & 9.9 & 2.41 & 2.41 \\
 & softmax cutoff & 14.8 & 2.20 & 14.5 & 1.62 & 2.36 \\
 & APS & 13.2 & 2.73 & 11.3 & 2.63 & 3.20 \\
 & RAPS & 13.4 & 2.37 & 11.7 & 2.27 & 2.69 \\
\midrule
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 4.7 & 2.67 & 9.9 & 2.79 & 2.79 \\
 & softmax cutoff & 16.5 & 2.88 & 14.0 & 1.88 & 2.77 \\
 & APS & 14.7 & 3.91 & 11.4 & 3.19 & 3.94 \\
 & RAPS & 14.9 & 3.01 & 11.9 & 2.57 & 3.06 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 16.2 & 5.31 & 9.9 & 5.77 & 5.77 \\
 & softmax cutoff & 18.6 & 5.76 & 17.4 & 2.06 & 4.57 \\
 & APS & 9.4 & 15.10 & 6.9 & 17.68 & 10.62 \\
 & RAPS & 11.1 & 8.41 & 9.0 & 7.55 & 6.80 \\
\midrule
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 13.0 & 3.09 & 9.9 & 3.83 & 3.83 \\
 & softmax cutoff & 12.6 & 3.35 & 12.7 & 2.69 & 3.48 \\
 & APS & 10.6 & 4.97 & 8.7 & 6.99 & 5.85 \\
 & RAPS & 11.2 & 3.85 & 9.6 & 4.53 & 4.39 \\
\midrule
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 12.9 & 2.65 & 9.9 & 3.21 & 3.21 \\
 & softmax cutoff & 12.4 & 2.88 & 12.2 & 2.46 & 3.01 \\
 & APS & 11.3 & 3.78 & 9.4 & 4.87 & 4.52 \\
 & RAPS & 11.6 & 3.21 & 10.0 & 3.62 & 3.64 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 12.9 & 2.63 & 9.9 & 3.19 & 3.19 \\
 & softmax cutoff & 12.8 & 2.79 & 12.5 & 2.40 & 2.96 \\
 & APS & 11.2 & 3.81 & 9.6 & 4.79 & 4.56 \\
 & RAPS & 11.6 & 3.16 & 10.2 & 3.52 & 3.58 \\
\midrule
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 3.6 & 3.74 & 9.9 & 3.55 & 3.55 \\
 & softmax cutoff & 10.5 & 3.39 & 12.5 & 2.67 & 3.30 \\
 & APS & 8.1 & 4.41 & 10.0 & 4.54 & 4.53 \\
 & RAPS & 8.9 & 3.70 & 10.6 & 3.52 & 3.70 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 17.1 & 26.53 & 9.9 & 26.85 & 26.85 \\
 & softmax cutoff & 18.0 & 32.08 & 15.5 & 9.47 & 25.73 \\
 & APS & 9.8 & 74.90 & 6.0 & 92.28 & 49.83 \\
 & RAPS & 14.7 & 27.27 & 12.2 & 17.67 & 25.40 \\
\bottomrule
\end{tabular}


==> tables/constructions_a.tex <==
\begin{tabular}{@{}llrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{native} & \multicolumn{3}{c}{anchored} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-7}
Configuration & construction & reused risk & recal.\ size & reused risk & reused size & recal.\ size \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & per-label threshold (ours) & 15.4 & 4.98 & 9.9 & 7.30 & 7.30 \\
 & softmax cutoff & 14.6 & 5.56 & 17.0 & 3.02 & 6.39 \\
 & APS & 11.8 & 8.43 & 8.4 & 10.73 & 8.56 \\
 & RAPS & 12.8 & 5.77 & 10.0 & 7.17 & 7.26 \\
\midrule
CAT-Seg ViT-L, COCO-171 bank & per-label threshold (ours) & 15.2 & 3.47 & 9.9 & 5.08 & 5.08 \\
 & softmax cutoff & 14.4 & 3.76 & 17.0 & 2.36 & 4.40 \\
 & APS & 12.3 & 5.04 & 9.2 & 6.15 & 5.57 \\
 & RAPS & 12.8 & 4.03 & 10.0 & 4.93 & 4.99 \\
\midrule
CAT-Seg ViT-L, 683-name bank & per-label threshold (ours) & 15.2 & 3.47 & 9.9 & 4.27 & 4.27 \\
 & softmax cutoff & 14.4 & 3.76 & 14.8 & 2.50 & 4.22 \\
 & APS & 12.3 & 5.04 & 10.2 & 6.72 & 7.00 \\
 & RAPS & 12.8 & 4.03 & 11.2 & 4.52 & 5.14 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank & per-label threshold (ours) & 14.7 & 3.38 & 9.9 & 4.37 & 4.37 \\
 & softmax cutoff & 14.0 & 3.64 & 14.7 & 2.48 & 4.15 \\
 & APS & 11.6 & 4.97 & 10.1 & 6.61 & 6.81 \\
 & RAPS & 12.2 & 3.94 & 11.1 & 4.39 & 4.93 \\
\midrule
SED ConvNeXt-L, COCO-171 bank & per-label threshold (ours) & 7.1 & 5.27 & 9.9 & 6.93 & 6.93 \\
 & softmax cutoff & 14.0 & 6.06 & 16.0 & 3.16 & 6.20 \\
 & APS & 11.0 & 9.49 & 9.7 & 9.85 & 9.52 \\
 & RAPS & 12.3 & 5.71 & 11.0 & 6.22 & 7.18 \\
\midrule
SED ConvNeXt-L, fast mode (top-8 rejection) & per-label threshold (ours) & 12.8 & 5.18 & 9.9 & 6.93 & 6.93 \\
 & softmax cutoff & 14.8 & 5.05 & 16.0 & 3.16 & 6.20 \\
 & APS & 13.2 & 5.44 & 9.7 & 9.85 & 9.52 \\
 & RAPS & 13.7 & 5.18 & 11.0 & 6.22 & 7.18 \\
\midrule
SED ConvNeXt-L, 683-name bank & per-label threshold (ours) & 7.1 & 5.27 & 9.9 & 6.04 & 6.04 \\
 & softmax cutoff & 14.0 & 6.06 & 14.1 & 3.54 & 6.34 \\
 & APS & 11.0 & 9.49 & 10.5 & 9.51 & 10.58 \\
 & RAPS & 12.3 & 5.71 & 12.0 & 5.21 & 6.41 \\
\midrule
FC-CLIP ConvNeXt-L, 133-name bank & per-label threshold (ours) & 13.8 & 8.17 & 9.9 & 13.49 & 13.49 \\
 & softmax cutoff & 17.2 & 9.10 & 16.3 & 3.31 & 8.15 \\
 & APS & 10.9 & 23.77 & 7.7 & 25.84 & 16.86 \\
 & RAPS & 12.6 & 11.36 & 9.8 & 11.01 & 10.81 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank & per-label threshold (ours) & 13.8 & 8.17 & 9.9 & 11.14 & 11.14 \\
 & softmax cutoff & 17.2 & 9.10 & 16.0 & 4.03 & 8.80 \\
 & APS & 10.9 & 23.77 & 8.4 & 23.39 & 17.48 \\
 & RAPS & 12.6 & 11.36 & 10.6 & 10.01 & 10.90 \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458 & per-label threshold (ours) & 15.2 & 2.52 & 9.9 & 3.35 & 3.35 \\
 & softmax cutoff & 15.2 & 2.71 & 16.0 & 1.75 & 2.90 \\
 & APS & 12.7 & 3.71 & 9.3 & 4.21 & 3.90 \\
 & RAPS & 13.1 & 3.03 & 9.9 & 3.48 & 3.49 \\
\bottomrule
\end{tabular}


==> tables/constructions_b.tex <==
\begin{tabular}{@{}llrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{native} & \multicolumn{3}{c}{anchored} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-7}
Configuration & construction & reused risk & recal.\ size & reused risk & reused size & recal.\ size \\
\midrule
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 15.2 & 2.52 & 9.9 & 2.81 & 2.81 \\
 & softmax cutoff & 15.2 & 2.71 & 15.0 & 1.78 & 2.85 \\
 & APS & 12.7 & 3.71 & 10.4 & 3.84 & 4.14 \\
 & RAPS & 13.1 & 3.03 & 11.1 & 3.03 & 3.41 \\
\midrule
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 15.0 & 2.07 & 9.9 & 2.33 & 2.33 \\
 & softmax cutoff & 14.8 & 2.18 & 14.9 & 1.58 & 2.28 \\
 & APS & 13.0 & 2.67 & 11.4 & 2.52 & 3.05 \\
 & RAPS & 13.2 & 2.38 & 11.8 & 2.24 & 2.64 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 14.7 & 2.09 & 9.9 & 2.41 & 2.41 \\
 & softmax cutoff & 14.8 & 2.20 & 14.5 & 1.62 & 2.36 \\
 & APS & 13.2 & 2.73 & 11.3 & 2.63 & 3.20 \\
 & RAPS & 13.4 & 2.37 & 11.7 & 2.27 & 2.69 \\
\midrule
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 4.7 & 2.67 & 9.9 & 2.79 & 2.79 \\
 & softmax cutoff & 16.5 & 2.88 & 14.0 & 1.88 & 2.77 \\
 & APS & 14.7 & 3.91 & 11.4 & 3.19 & 3.94 \\
 & RAPS & 14.9 & 3.01 & 11.9 & 2.57 & 3.06 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458 & per-label threshold (ours) & 16.2 & 5.31 & 9.9 & 5.77 & 5.77 \\
 & softmax cutoff & 18.6 & 5.76 & 17.4 & 2.06 & 4.57 \\
 & APS & 9.4 & 15.10 & 6.9 & 17.68 & 10.62 \\
 & RAPS & 11.1 & 8.41 & 9.0 & 7.55 & 6.80 \\
\midrule
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 13.0 & 3.09 & 9.9 & 3.83 & 3.83 \\
 & softmax cutoff & 12.6 & 3.35 & 12.7 & 2.69 & 3.48 \\
 & APS & 10.6 & 4.97 & 8.7 & 6.99 & 5.85 \\
 & RAPS & 11.2 & 3.85 & 9.6 & 4.53 & 4.39 \\
\midrule
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 12.9 & 2.65 & 9.9 & 3.21 & 3.21 \\
 & softmax cutoff & 12.4 & 2.88 & 12.2 & 2.46 & 3.01 \\
 & APS & 11.3 & 3.78 & 9.4 & 4.87 & 4.52 \\
 & RAPS & 11.6 & 3.21 & 10.0 & 3.62 & 3.64 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 12.9 & 2.63 & 9.9 & 3.19 & 3.19 \\
 & softmax cutoff & 12.8 & 2.79 & 12.5 & 2.40 & 2.96 \\
 & APS & 11.2 & 3.81 & 9.6 & 4.79 & 4.56 \\
 & RAPS & 11.6 & 3.16 & 10.2 & 3.52 & 3.58 \\
\midrule
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 3.6 & 3.74 & 9.9 & 3.55 & 3.55 \\
 & softmax cutoff & 10.5 & 3.39 & 12.5 & 2.67 & 3.30 \\
 & APS & 8.1 & 4.41 & 10.0 & 4.54 & 4.53 \\
 & RAPS & 8.9 & 3.70 & 10.6 & 3.52 & 3.70 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283 & per-label threshold (ours) & 17.1 & 26.53 & 9.9 & 26.85 & 26.85 \\
 & softmax cutoff & 18.0 & 32.08 & 15.5 & 9.47 & 25.73 \\
 & APS & 9.8 & 74.90 & 6.0 & 92.28 & 49.83 \\
 & RAPS & 14.7 & 27.27 & 12.2 & 17.67 & 25.40 \\
\bottomrule
\end{tabular}


==> tables/curve.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Configuration & +0 & +50 & +150 & +500 & +695 \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & 3.10 & 3.65 & 4.44 & 6.78 & 7.32 \\
CAT-Seg ViT-B, 683-name bank & 2.76 & 3.21 & 3.82 & 5.62 & 5.98 \\
CAT-Seg ViT-L, COCO-171 bank & 2.48 & 2.84 & 3.36 & 4.76 & 5.08 \\
CAT-Seg ViT-L, 683-name bank & 2.25 & 2.55 & 2.97 & 4.06 & 4.27 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank & 2.18 & 2.53 & 2.94 & 4.19 & 4.38 \\
SED ConvNeXt-L, COCO-171 bank & 2.94 & 3.50 & 4.35 & 6.45 & 6.96 \\
SED ConvNeXt-L, 683-name bank & 2.76 & 3.25 & 3.94 & 5.66 & 6.05 \\
FC-CLIP ConvNeXt-L, 133-name bank & 4.11 & 5.36 & 7.13 & 11.96 & 13.56 \\
FC-CLIP ConvNeXt-L, 701-name bank & 3.80 & 4.84 & 6.21 & 10.01 & 11.18 \\
\bottomrule
\end{tabular}


==> tables/finetune.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
Aggregator & anchored size at +695 & native recal.\ size & held-out top-10 & added-label risk at matched size (anchored / native) \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & 7.32 & 4.99 & 82.7 & 36.0 / 40.8 \\
ViT-B, aggregator fine-tuned 10k & 7.01 & 5.31 & 82.8 & 37.7 / 39.4 \\
ViT-B, fine-tuned with distractors & 6.15 & 5.47 & 80.1 & 44.9 / 43.3 \\
\bottomrule
\end{tabular}


==> tables/freeform.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrr@{}}
\toprule
& \multicolumn{1}{c}{anchored} & \multicolumn{5}{c}{native} \\ \cmidrule(lr){2-2}\cmidrule(l){3-7}Model & \multicolumn{1}{c}{once} & \multicolumn{1}{c}{reused} & \multicolumn{1}{c}{recal.\ 845} & \multicolumn{1}{c}{recal.\ 1.7k} & \multicolumn{1}{c}{recal.\ 17k} & \multicolumn{1}{c}{matched} \\
\midrule
\multicolumn{7}{@{}l}{$\alpha=10\%$} \\
CAT-Seg ViT-L & 9.9/4.6 & 20.6/2.7 & 12.6/4.1 & -- & -- & 9.9/4.8 \\
SED & 9.9/5.7 & 20.5/3.4 & 30.3/2.3 & 35.4/1.9 & 41.2/1.5 & 9.9/6.4 \\
FC-CLIP & 9.9/8.0 & 21.5/4.4 & 15.6/5.9 & 13.6/6.6 & 7.8/11.0 & 9.9/8.8 \\
\midrule
\multicolumn{7}{@{}l}{$\alpha=5\%$} \\
CAT-Seg ViT-L & 4.9/7.0 & 10.2/4.7 & 5.1/7.3 & -- & -- & 4.9/7.5 \\
SED & 4.9/9.8 & 8.9/7.0 & 12.7/5.2 & 15.5/4.4 & 18.9/3.7 & 4.9/10.9 \\
FC-CLIP & 4.9/15.1 & 10.4/8.5 & 7.0/12.2 & 6.2/13.6 & 4.1/22.0 & 4.9/18.0 \\
\bottomrule
\end{tabular}


==> tables/hardness.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrrrr@{}}
\toprule
& \multicolumn{4}{c}{CAT-Seg ViT-L} & \multicolumn{4}{c}{SED} \\ \cmidrule(lr){2-5}\cmidrule(l){6-9}
Added names & held-out & risk & $\alpha+\Delta(\hat t_\ell)$ & $\alpha+\max\Delta$ & held-out & risk & $\alpha+\Delta(\hat t_\ell)$ & $\alpha+\max\Delta$ \\
\midrule
fifth 1 (easiest) & 0.0 & 1.7 & 2.3 & 10.0 & 0.0 & 1.3 & 1.8 & 10.0 \\
fifth 2 & 0.0 & 6.1 & 6.7 & 13.5 & 0.0 & 6.3 & 6.9 & 12.9 \\
fifth 3 & 0.3 & 4.4 & 5.0 & 10.7 & 0.2 & 5.2 & 5.7 & 11.4 \\
fifth 4 & 3.3 & 6.2 & 6.8 & 12.7 & 3.3 & 6.1 & 6.7 & 15.1 \\
fifth 5 (hardest) & 39.6 & 24.9 & 25.4 & 36.1 & 41.9 & 25.6 & 26.2 & 38.5 \\
\midrule all remaining & 8.6 & 8.7 & 9.2 & 10.3 & 9.0 & 8.9 & 9.4 & 10.6 \\
\midrule
\multicolumn{9}{@{}l}{\emph{$(1-\varepsilon)$ uniform draw $+\ \varepsilon$ hardest fifth: risk, and the bound $\alpha+\varepsilon$}} \\
$\varepsilon=0.05$ &  & 10.2 & 15 &  &  & 10.3 & 15 &  \\
$\varepsilon=0.1$ &  & 11.0 & 20 &  &  & 11.1 & 20 &  \\
$\varepsilon=0.25$ &  & 13.3 & 35 &  &  & 13.5 & 35 &  \\
$\varepsilon=0.5$ &  & 17.2 & 60 &  &  & 17.5 & 60 &  \\
\bottomrule
\end{tabular}


==> tables/labelexch.tex <==
\begin{tabular}{@{}lcrrrr@{}}
\toprule
& & \multicolumn{2}{c}{anchored} & \multicolumn{2}{c}{native, label-level} \\
\cmidrule(lr){3-4}\cmidrule(l){5-6}
& & \multicolumn{1}{c}{image-level} & \multicolumn{1}{c}{label-level (ours)} & \multicolumn{1}{c}{recal.\ at grown} & \multicolumn{1}{c}{reused from source} \\
Source vocabulary & $\alpha$ & \multicolumn{4}{c}{added-label risk (\%) / set size} \\
\midrule
\multicolumn{6}{@{}l}{\emph{random draw}} \\
ADE20K $150\!\to\!845$ & .10 & 23.7 / 6.8 & 9.1 / 28.9 & 9.2 / 35.8 & 20.8 / 9.7 \\
ADE20K $150\!\to\!845$ & .05 & 14.3 / 15.0 & 4.5 / 74.5 & 4.3 / 228.1 & 11.8 / 24.3 \\
Pascal Context $59\!\to\!458$ & .10 & 16.7 / 3.7 & 7.6 / 11.5 & 7.6 / 14.9 & -- \\
Pascal Context $59\!\to\!458$ & .05 & 9.8 / 7.1 & 2.8 / 68.4 & 2.7 / 92.8 & -- \\
COCO $171\!\to\!1{,}283$ & .10 & 17.7 / 5.7 & 8.9 / 11.9 & 9.0 / 13.6 & -- \\
COCO $171\!\to\!1{,}283$ & .05 & 10.3 / 10.4 & 4.0 / 30.2 & 4.0 / 42.1 & -- \\
\midrule
\multicolumn{6}{@{}l}{\emph{benchmark's own}} \\
ADE20K $150\!\to\!845$ & .10 & 34.2 / 4.5 & 22.2 / 9.0 & 22.6 / 10.1 & 33.8 / 5.1 \\
Pascal Context $59\!\to\!458$ & .10 & 24.7 / 2.5 & 22.3 / 2.7 & 26.5 / 2.6 & 39.9 / 1.6 \\
COCO $171\!\to\!1{,}283$ & .10 & 32.1 / 3.3 & 17.6 / 6.3 & 21.2 / 5.6 & 29.2 / 3.9 \\
\bottomrule
\end{tabular}


==> tables/labelexch_heldout.tex <==
\begin{tabular}{@{}llrrrrrrrr@{}}
\toprule
& & \multicolumn{4}{c}{$\alpha=.10$} & \multicolumn{4}{c}{$\alpha=.05$} \\
\cmidrule(lr){3-6}\cmidrule(l){7-10}
& & \multicolumn{2}{c}{risk} & \multicolumn{2}{c}{draws $>\alpha$} & \multicolumn{2}{c}{risk} & \multicolumn{2}{c}{draws $>\alpha$} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(l){9-10}
Model & benchmark & cal. & held-out & cal. & held-out & cal. & held-out & cal. & held-out \\
\midrule
CAT-Seg ViT-B & ADE20K & 9.5 & 9.6 & 39 & 39 & 4.5 & 4.5 & 34 & 35 \\
CAT-Seg ViT-B & Pascal Context & 7.5 & 7.5 & 25 & 26 & 2.6 & 2.6 & 14 & 15 \\
CAT-Seg ViT-B & COCO-Stuff & 9.1 & 9.2 & 36 & 37 & 4.1 & 4.1 & 29 & 28 \\
CAT-Seg ViT-L & ADE20K & 9.5 & 9.5 & 40 & 40 & 4.5 & 4.5 & 36 & 37 \\
CAT-Seg ViT-L & Pascal Context & 7.6 & 7.5 & 23 & 25 & 2.8 & 2.7 & 16 & 16 \\
CAT-Seg ViT-L & COCO-Stuff & 8.9 & 9.0 & 33 & 34 & 4.0 & 4.1 & 27 & 28 \\
CAT-Seg + DeCLIP & ADE20K & 9.5 & 9.4 & 39 & 38 & 4.5 & 4.5 & 34 & 34 \\
CAT-Seg + DeCLIP & Pascal Context & 7.5 & 7.5 & 25 & 25 & 2.8 & 2.8 & 19 & 19 \\
CAT-Seg + DeCLIP & COCO-Stuff & 9.0 & 9.1 & 35 & 33 & 4.1 & 4.1 & 27 & 29 \\
SED & ADE20K & 9.5 & 9.5 & 42 & 42 & 4.6 & 4.6 & 36 & 37 \\
SED & Pascal Context & 7.5 & 7.5 & 25 & 27 & 2.8 & 2.8 & 17 & 19 \\
SED & COCO-Stuff & 9.0 & 9.1 & 34 & 36 & 4.0 & 4.1 & 27 & 29 \\
FC-CLIP & ADE20K & 9.6 & 9.5 & 40 & 40 & 4.5 & 4.5 & 36 & 36 \\
FC-CLIP & Pascal Context & 7.5 & 7.5 & 23 & 22 & 2.5 & 2.6 & 12 & 13 \\
FC-CLIP & COCO-Stuff & 9.0 & 9.0 & 32 & 33 & 4.0 & 4.0 & 26 & 28 \\
\bottomrule
\end{tabular}


==> tables/labelexch_images.tex <==
\begin{tabular}{@{}llrrrrrr@{}}
\toprule
& & \multicolumn{3}{c}{$\alpha=.10$} & \multicolumn{3}{c}{$\alpha=.05$} \\
\cmidrule(lr){3-5}\cmidrule(l){6-8}
Model & benchmark & cal. & held-out & draws $>\alpha$ & cal. & held-out & draws $>\alpha$ \\
\midrule
CAT-Seg ViT-B & ADE20K & 9.5 & 9.6 & 40 & 4.4 & 4.4 & 34 \\
CAT-Seg ViT-B & Pascal Context & 7.3 & 7.3 & 24 & 2.4 & 2.4 & 10 \\
CAT-Seg ViT-B & COCO-Stuff & 9.0 & 9.1 & 35 & 4.0 & 4.1 & 27 \\
CAT-Seg ViT-L & ADE20K & 9.4 & 9.5 & 39 & 4.5 & 4.5 & 35 \\
CAT-Seg ViT-L & Pascal Context & 7.5 & 7.4 & 23 & 2.5 & 2.5 & 9 \\
CAT-Seg ViT-L & COCO-Stuff & 8.9 & 8.9 & 34 & 3.9 & 4.0 & 27 \\
CAT-Seg + DeCLIP & ADE20K & 9.5 & 9.4 & 40 & 4.4 & 4.4 & 31 \\
CAT-Seg + DeCLIP & Pascal Context & 7.4 & 7.4 & 24 & 2.6 & 2.6 & 13 \\
CAT-Seg + DeCLIP & COCO-Stuff & 9.0 & 9.0 & 32 & 4.0 & 4.1 & 26 \\
SED & ADE20K & 9.5 & 9.5 & 40 & 4.5 & 4.5 & 37 \\
SED & Pascal Context & 7.5 & 7.5 & 25 & 2.6 & 2.6 & 12 \\
SED & COCO-Stuff & 9.0 & 9.0 & 35 & 4.0 & 4.0 & 27 \\
FC-CLIP & ADE20K & 9.5 & 9.5 & 41 & 4.5 & 4.5 & 35 \\
FC-CLIP & Pascal Context & 7.4 & 7.5 & 24 & 2.4 & 2.4 & 11 \\
FC-CLIP & COCO-Stuff & 9.0 & 9.0 & 31 & 4.0 & 3.9 & 25 \\
\bottomrule
\end{tabular}


==> tables/labelexch_models.tex <==
\begin{tabular}{@{}llrrrrrr@{}}
\toprule
& & \multicolumn{4}{c}{random source vocabulary} & \multicolumn{2}{c}{benchmark\rq{}s own, $\alpha=.10$} \\
\cmidrule(lr){3-6}\cmidrule(l){7-8}
& & \multicolumn{2}{c}{$\alpha=.10$} & \multicolumn{2}{c}{$\alpha=.05$} & & \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Model & benchmark & anchored & native recal. & anchored & native recal. & anchored & $\Delta(\hat t)$ \\
\midrule
CAT-Seg ViT-B & ADE20K & 9.5 / 46.4 & 9.6 / 59.5 & 4.5 / 102.6 & 3.4 / 430.1 & 22.6 & 13.2 \\
CAT-Seg ViT-B & Pascal Context & 7.5 / 23.9 & 7.6 / 32.1 & 2.6 / 98.4 & 2.5 / 160.7 & 27.4 & 19.0 \\
CAT-Seg ViT-B & COCO-Stuff & 9.1 / 21.7 & 9.1 / 26.6 & 4.1 / 58.8 & 4.0 / 177.3 & 22.5 & 13.1 \\
CAT-Seg ViT-L & ADE20K & 9.5 / 27.6 & 9.5 / 34.2 & 4.5 / 76.4 & 4.0 / 260.1 & 22.2 & 12.8 \\
CAT-Seg ViT-L & Pascal Context & 7.6 / 11.5 & 7.6 / 14.9 & 2.8 / 68.4 & 2.7 / 92.8 & 22.3 & 13.9 \\
CAT-Seg ViT-L & COCO-Stuff & 8.9 / 11.9 & 9.0 / 13.6 & 4.0 / 30.2 & 4.0 / 42.1 & 17.6 & 8.2 \\
CAT-Seg + DeCLIP & ADE20K & 9.5 / 19.0 & 9.4 / 22.2 & 4.5 / 52.3 & 4.2 / 194.3 & 20.7 & 11.3 \\
CAT-Seg + DeCLIP & Pascal Context & 7.5 / 10.4 & 7.6 / 17.6 & 2.8 / 62.4 & 2.8 / 132.0 & 18.1 & 9.6 \\
CAT-Seg + DeCLIP & COCO-Stuff & 9.0 / 9.5 & 9.1 / 10.1 & 4.1 / 22.5 & 4.1 / 46.8 & 14.6 & 5.2 \\
SED & ADE20K & 9.5 / 45.1 & 9.5 / 51.4 & 4.6 / 118.5 & 4.6 / 139.8 & 22.2 & 12.8 \\
SED & Pascal Context & 7.5 / 17.5 & 7.6 / 20.1 & 2.8 / 80.4 & 2.8 / 86.9 & 26.2 & 17.8 \\
SED & COCO-Stuff & 9.0 / 21.2 & 9.1 / 23.9 & 4.0 / 60.1 & 4.1 / 66.6 & 24.3 & 14.9 \\
FC-CLIP & ADE20K & 9.6 / 61.0 & 9.6 / 65.6 & 4.5 / 142.2 & 4.6 / 152.4 & 16.4 & 7.0 \\
FC-CLIP & Pascal Context & 7.5 / 43.4 & 7.5 / 49.7 & 2.5 / 132.3 & 2.5 / 158.7 & 22.9 & 14.5 \\
FC-CLIP & COCO-Stuff & 9.0 / 82.9 & 9.1 / 66.1 & 4.0 / 227.6 & 4.1 / 186.4 & 16.6 & 7.2 \\
\bottomrule
\end{tabular}


==> tables/labelexch_weights.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
& & \multicolumn{2}{c}{ADE20K $150\!\to\!845$} & \multicolumn{2}{c}{Pascal Context $59\!\to\!458$} \\
\cmidrule(lr){3-4}\cmidrule(l){5-6}
Prevalence bins & weights from & $\alpha=.10$ & $\alpha=.05$ & $\alpha=.10$ & $\alpha=.05$ \\
\midrule
unweighted (label-level CRC) & -- & 22.2 / 9.0 & 13.1 / 20.6 & 22.3 / 2.7 & 12.6 / 5.0 \\
\midrule
all names, 2 bins & predicted & 10.1 / 26.8 & 5.1 / 58.9 & 8.1 / 232.6 (41) & 5.9 / 234.2 (41) \\
all names, 2 bins & true & 11.5 / 426.6 (56) & 7.4 / 428.8 (56) & 18.1 / 231.2 (14) & 10.5 / 232.8 (14) \\
all names, 3 bins & predicted & 9.6 / 27.4 & 1.9 / 322.4 (38) & 4.2 / 309.3 (65) & 2.9 / 310.5 (65) \\
all names, 3 bins & true & 4.3 / 569.5 (78) & 2.2 / 575.5 (78) & 17.5 / 307.5 (47) & 10.5 / 308.5 (47) \\
all names, 5 bins & predicted & 10.1 / 25.6 & 4.4 / 62.5 & 4.8 / 278.9 (55) & 2.1 / 283.1 (55) \\
all names, 5 bins & true & 4.5 / 511.9 (69) & 2.2 / 516.9 (69) & 7.8 / 368.3 (80) & 5.0 / 369.0 (80) \\
source names, 2 bins & predicted & 16.1 / 14.5 & 9.2 / 32.7 & 16.8 / 3.5 & 7.5 / 9.2 \\
source names, 2 bins & true & 20.3 / 10.1 & 12.7 / 21.0 & 19.5 / 3.0 & 8.5 / 7.9 \\
source names, 3 bins & predicted & 13.5 / 18.8 & 7.4 / 42.7 & 13.3 / 4.3 & 1.8 / 55.5 \\
source names, 3 bins & true & 19.2 / 11.0 & 11.0 / 25.2 & 15.9 / 3.6 & 1.1 / 85.3 \\
source names, 5 bins & predicted & 11.6 / 22.9 & 6.1 / 51.6 & 10.4 / 5.5 & 0.8 / 379.2 (88) \\
source names, 5 bins & true & 15.1 / 15.6 & 7.6 / 41.0 & 9.7 / 6.4 & 1.1 / 406.1 (96) \\
\bottomrule
\end{tabular}


==> tables/labelexch_weights_coco.tex <==
\begin{tabular}{@{}llrr@{}}
\toprule
Prevalence bins & weights from & $\alpha=.10$ & $\alpha=.05$ \\
\midrule
unweighted (label-level CRC) & -- & 17.6 / 6.3 & 8.9 / 13.2 \\
\midrule
all names, 2 bins & predicted & 2.7 / 54.9 & 0.6 / 689.8 (37) \\
all names, 2 bins & true & 16.6 / 647.1 (3) & 8.4 / 652.0 (3) \\
all names, 3 bins & predicted & 3.9 / 34.0 & 1.2 / 484.9 (17) \\
all names, 3 bins & true & 9.6 / 860.2 (39) & 6.8 / 862.5 (39) \\
all names, 5 bins & predicted & 3.0 / 277.5 (19) & 1.1 / 365.4 (20) \\
all names, 5 bins & true & 2.2 / 1031.1 (78) & 1.5 / 1032.2 (78) \\
source names, 2 bins & predicted & 11.7 / 9.7 & 5.3 / 21.8 \\
source names, 2 bins & true & 11.9 / 9.5 & 5.3 / 21.8 \\
source names, 3 bins & predicted & 8.9 / 12.7 & 3.8 / 29.5 \\
source names, 3 bins & true & 11.4 / 9.7 & 4.5 / 25.9 \\
source names, 5 bins & predicted & 6.4 / 17.5 & 2.3 / 53.5 \\
source names, 5 bins & true & 6.6 / 17.5 & 1.9 / 71.9 \\
\bottomrule
\end{tabular}


==> tables/labelsample.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
& & \multicolumn{4}{c}{$\alpha=.10$} & \multicolumn{2}{c}{$\alpha=.05$} \\ \cmidrule(lr){3-6}\cmidrule(l){7-8}
Calibration labels & $m'$ & risk & draws $>\alpha$ & size & native & risk & size \\
\midrule
\multicolumn{8}{@{}l}{\emph{CAT-Seg ViT-L, ADE20K}} \\
benchmark source classes & 149 & 22.2 & 100 & 7.6 & -- & 13.1 & 17.5 \\
random source vocabulary & 113 & 9.5 & 40 & 27.6 & -- & 4.5 & 76.4 \\
$m=10$ random added names & 7 & 0.3 & 0 & 627.7 & 666.8 & 0.0 & 698.7 \\
$m=20$ random added names & 14 & 5.8 & 17 & 102.1 & 335.6 & 0.0 & 695.2 \\
$m=30$ random added names & 21 & 7.0 & 22 & 60.3 & 232.3 & 1.9 & 297.7 \\
$m=50$ random added names & 35 & 8.3 & 29 & 42.3 & 134.4 & 3.2 & 142.9 \\
$m=75$ random added names & 52 & 8.8 & 34 & 33.9 & 79.0 & 3.9 & 102.1 \\
$m=100$ random added names & 70 & 9.3 & 38 & 29.5 & 43.4 & 4.2 & 85.3 \\
$m=150$ random added names & 105 & 9.4 & 41 & 27.6 & 34.7 & 4.4 & 77.3 \\
$m=200$ random added names & 140 & 9.6 & 42 & 26.2 & 32.2 & 4.6 & 71.7 \\
\midrule
\multicolumn{8}{@{}l}{\emph{CAT-Seg ViT-L, Pascal Context}} \\
benchmark source classes & 59 & 22.3 & 100 & 2.6 & -- & 12.6 & 4.7 \\
random source vocabulary & 29 & 7.6 & 23 & 11.5 & -- & 2.8 & 68.4 \\
$m=10$ random added names & 4 & 0.0 & 0 & 399.7 & 399.7 & 0.0 & 401.0 \\
$m=20$ random added names & 8 & 1.6 & 2 & 251.2 & 261.0 & 0.0 & 401.0 \\
$m=30$ random added names & 12 & 4.4 & 8 & 74.8 & 91.4 & 0.0 & 399.5 \\
$m=50$ random added names & 21 & 6.8 & 24 & 20.0 & 25.1 & 1.5 & 179.7 \\
$m=75$ random added names & 31 & 7.8 & 28 & 11.4 & 14.7 & 2.8 & 67.2 \\
$m=100$ random added names & 42 & 8.5 & 32 & 8.9 & 11.5 & 3.3 & 43.7 \\
$m=150$ random added names & 62 & 8.9 & 37 & 7.3 & 9.6 & 3.8 & 27.3 \\
$m=200$ random added names & 83 & 9.2 & 37 & 6.7 & 8.7 & 4.1 & 23.1 \\
\midrule
\multicolumn{8}{@{}l}{\emph{CAT-Seg ViT-L, COCO-Stuff}} \\
benchmark source classes & 170 & 17.6 & 100 & 4.9 & -- & 8.9 & 10.3 \\
random source vocabulary & 72 & 8.9 & 33 & 11.9 & -- & 4.0 & 30.2 \\
$m=10$ random added names & 3 & 0.0 & 0 & 1114.1 & 1114.1 & 0.0 & 1115.3 \\
$m=20$ random added names & 7 & 0.6 & 1 & 946.9 & 970.7 & 0.0 & 1115.3 \\
$m=30$ random added names & 10 & 3.0 & 7 & 387.8 & 493.4 & 0.0 & 1115.3 \\
$m=50$ random added names & 17 & 6.0 & 17 & 39.9 & 124.7 & 0.5 & 825.5 \\
$m=75$ random added names & 25 & 7.4 & 23 & 18.8 & 47.4 & 2.4 & 147.2 \\
$m=100$ random added names & 33 & 7.9 & 26 & 13.7 & 20.2 & 3.0 & 59.3 \\
$m=150$ random added names & 49 & 8.7 & 32 & 10.7 & 13.0 & 3.7 & 35.8 \\
$m=200$ random added names & 66 & 9.0 & 35 & 9.9 & 11.6 & 4.0 & 28.6 \\
\midrule
\multicolumn{8}{@{}l}{\emph{SED, ADE20K}} \\
benchmark source classes & 149 & 22.2 & 100 & 12.0 & -- & 12.7 & 30.7 \\
random source vocabulary & 113 & 9.5 & 42 & 45.1 & -- & 4.6 & 118.5 \\
$m=10$ random added names & 7 & 0.3 & 0 & 637.7 & 641.3 & 0.0 & 700.4 \\
$m=20$ random added names & 14 & 5.8 & 16 & 157.7 & 181.3 & 0.0 & 696.4 \\
$m=30$ random added names & 21 & 7.0 & 24 & 102.5 & 122.9 & 1.8 & 370.8 \\
$m=50$ random added names & 35 & 8.3 & 30 & 69.0 & 80.7 & 3.1 & 221.6 \\
$m=75$ random added names & 52 & 8.9 & 33 & 54.4 & 62.7 & 3.8 & 165.8 \\
$m=100$ random added names & 70 & 9.3 & 37 & 48.0 & 54.9 & 4.2 & 143.8 \\
$m=150$ random added names & 105 & 9.6 & 40 & 44.9 & 51.0 & 4.5 & 122.1 \\
$m=200$ random added names & 140 & 9.7 & 42 & 43.3 & 48.8 & 4.6 & 115.3 \\
\midrule
\multicolumn{8}{@{}l}{\emph{SED, Pascal Context}} \\
benchmark source classes & 59 & 26.2 & 100 & 3.3 & -- & 15.5 & 6.2 \\
random source vocabulary & 29 & 7.5 & 25 & 17.5 & -- & 2.8 & 80.4 \\
$m=10$ random added names & 4 & 0.0 & 0 & 400.4 & 400.1 & 0.0 & 401.3 \\
$m=20$ random added names & 8 & 1.5 & 2 & 262.8 & 264.4 & 0.0 & 401.3 \\
$m=30$ random added names & 12 & 4.5 & 11 & 85.7 & 87.9 & 0.0 & 400.3 \\
$m=50$ random added names & 21 & 6.6 & 20 & 27.9 & 30.7 & 1.4 & 193.5 \\
$m=75$ random added names & 31 & 7.9 & 26 & 16.2 & 18.4 & 2.9 & 72.9 \\
$m=100$ random added names & 42 & 8.5 & 32 & 14.1 & 15.7 & 3.4 & 52.8 \\
$m=150$ random added names & 62 & 9.0 & 39 & 12.0 & 13.6 & 3.9 & 36.3 \\
$m=200$ random added names & 83 & 9.4 & 44 & 11.1 & 12.8 & 4.3 & 31.4 \\
\midrule
\multicolumn{8}{@{}l}{\emph{SED, COCO-Stuff}} \\
benchmark source classes & 170 & 24.3 & 100 & 5.6 & -- & 14.2 & 11.5 \\
random source vocabulary & 72 & 9.0 & 34 & 21.2 & -- & 4.0 & 60.1 \\
$m=10$ random added names & 3 & 0.0 & 0 & 1114.2 & 1114.3 & 0.0 & 1115.4 \\
$m=20$ random added names & 7 & 0.7 & 2 & 956.8 & 959.2 & 0.0 & 1115.4 \\
$m=30$ random added names & 10 & 3.3 & 9 & 427.7 & 437.4 & 0.0 & 1115.4 \\
$m=50$ random added names & 17 & 6.3 & 22 & 73.2 & 81.3 & 0.5 & 858.1 \\
$m=75$ random added names & 25 & 7.5 & 26 & 39.7 & 45.2 & 2.6 & 216.7 \\
$m=100$ random added names & 33 & 8.1 & 29 & 29.4 & 32.7 & 3.0 & 117.7 \\
$m=150$ random added names & 49 & 8.8 & 33 & 22.9 & 25.6 & 3.8 & 71.2 \\
$m=200$ random added names & 66 & 9.0 & 36 & 20.9 & 23.5 & 4.0 & 60.5 \\
\bottomrule
\end{tabular}


==> tables/labelsample_a.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
& & \multicolumn{4}{c}{$\alpha=.10$} & \multicolumn{2}{c}{$\alpha=.05$} \\ \cmidrule(lr){3-6}\cmidrule(l){7-8}
Calibration labels & $m'$ & risk & draws $>\alpha$ & size & native & risk & size \\
\midrule
\multicolumn{8}{@{}l}{\emph{CAT-Seg ViT-L, ADE20K}} \\
benchmark source classes & 149 & 22.2 & 100 & 7.6 & -- & 13.1 & 17.5 \\
random source vocabulary & 113 & 9.5 & 40 & 27.6 & -- & 4.5 & 76.4 \\
$m=10$ random added names & 7 & 0.3 & 0 & 627.7 & 666.8 & 0.0 & 698.7 \\
$m=20$ random added names & 14 & 5.8 & 17 & 102.1 & 335.6 & 0.0 & 695.2 \\
$m=30$ random added names & 21 & 7.0 & 22 & 60.3 & 232.3 & 1.9 & 297.7 \\
$m=50$ random added names & 35 & 8.3 & 29 & 42.3 & 134.4 & 3.2 & 142.9 \\
$m=75$ random added names & 52 & 8.8 & 34 & 33.9 & 79.0 & 3.9 & 102.1 \\
$m=100$ random added names & 70 & 9.3 & 38 & 29.5 & 43.4 & 4.2 & 85.3 \\
$m=150$ random added names & 105 & 9.4 & 41 & 27.6 & 34.7 & 4.4 & 77.3 \\
$m=200$ random added names & 140 & 9.6 & 42 & 26.2 & 32.2 & 4.6 & 71.7 \\
\midrule
\multicolumn{8}{@{}l}{\emph{CAT-Seg ViT-L, Pascal Context}} \\
benchmark source classes & 59 & 22.3 & 100 & 2.6 & -- & 12.6 & 4.7 \\
random source vocabulary & 29 & 7.6 & 23 & 11.5 & -- & 2.8 & 68.4 \\
$m=10$ random added names & 4 & 0.0 & 0 & 399.7 & 399.7 & 0.0 & 401.0 \\
$m=20$ random added names & 8 & 1.6 & 2 & 251.2 & 261.0 & 0.0 & 401.0 \\
$m=30$ random added names & 12 & 4.4 & 8 & 74.8 & 91.4 & 0.0 & 399.5 \\
$m=50$ random added names & 21 & 6.8 & 24 & 20.0 & 25.1 & 1.5 & 179.7 \\
$m=75$ random added names & 31 & 7.8 & 28 & 11.4 & 14.7 & 2.8 & 67.2 \\
$m=100$ random added names & 42 & 8.5 & 32 & 8.9 & 11.5 & 3.3 & 43.7 \\
$m=150$ random added names & 62 & 8.9 & 37 & 7.3 & 9.6 & 3.8 & 27.3 \\
$m=200$ random added names & 83 & 9.2 & 37 & 6.7 & 8.7 & 4.1 & 23.1 \\
\midrule
\multicolumn{8}{@{}l}{\emph{CAT-Seg ViT-L, COCO-Stuff}} \\
benchmark source classes & 170 & 17.6 & 100 & 4.9 & -- & 8.9 & 10.3 \\
random source vocabulary & 72 & 8.9 & 33 & 11.9 & -- & 4.0 & 30.2 \\
$m=10$ random added names & 3 & 0.0 & 0 & 1114.1 & 1114.1 & 0.0 & 1115.3 \\
$m=20$ random added names & 7 & 0.6 & 1 & 946.9 & 970.7 & 0.0 & 1115.3 \\
$m=30$ random added names & 10 & 3.0 & 7 & 387.8 & 493.4 & 0.0 & 1115.3 \\
$m=50$ random added names & 17 & 6.0 & 17 & 39.9 & 124.7 & 0.5 & 825.5 \\
$m=75$ random added names & 25 & 7.4 & 23 & 18.8 & 47.4 & 2.4 & 147.2 \\
$m=100$ random added names & 33 & 7.9 & 26 & 13.7 & 20.2 & 3.0 & 59.3 \\
$m=150$ random added names & 49 & 8.7 & 32 & 10.7 & 13.0 & 3.7 & 35.8 \\
$m=200$ random added names & 66 & 9.0 & 35 & 9.9 & 11.6 & 4.0 & 28.6 \\
\bottomrule
\end{tabular}


==> tables/labelsample_b.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
& & \multicolumn{4}{c}{$\alpha=.10$} & \multicolumn{2}{c}{$\alpha=.05$} \\ \cmidrule(lr){3-6}\cmidrule(l){7-8}
Calibration labels & $m'$ & risk & draws $>\alpha$ & size & native & risk & size \\
\multicolumn{8}{@{}l}{\emph{SED, ADE20K}} \\
benchmark source classes & 149 & 22.2 & 100 & 12.0 & -- & 12.7 & 30.7 \\
random source vocabulary & 113 & 9.5 & 42 & 45.1 & -- & 4.6 & 118.5 \\
$m=10$ random added names & 7 & 0.3 & 0 & 637.7 & 641.3 & 0.0 & 700.4 \\
$m=20$ random added names & 14 & 5.8 & 16 & 157.7 & 181.3 & 0.0 & 696.4 \\
$m=30$ random added names & 21 & 7.0 & 24 & 102.5 & 122.9 & 1.8 & 370.8 \\
$m=50$ random added names & 35 & 8.3 & 30 & 69.0 & 80.7 & 3.1 & 221.6 \\
$m=75$ random added names & 52 & 8.9 & 33 & 54.4 & 62.7 & 3.8 & 165.8 \\
$m=100$ random added names & 70 & 9.3 & 37 & 48.0 & 54.9 & 4.2 & 143.8 \\
$m=150$ random added names & 105 & 9.6 & 40 & 44.9 & 51.0 & 4.5 & 122.1 \\
$m=200$ random added names & 140 & 9.7 & 42 & 43.3 & 48.8 & 4.6 & 115.3 \\
\midrule
\multicolumn{8}{@{}l}{\emph{SED, Pascal Context}} \\
benchmark source classes & 59 & 26.2 & 100 & 3.3 & -- & 15.5 & 6.2 \\
random source vocabulary & 29 & 7.5 & 25 & 17.5 & -- & 2.8 & 80.4 \\
$m=10$ random added names & 4 & 0.0 & 0 & 400.4 & 400.1 & 0.0 & 401.3 \\
$m=20$ random added names & 8 & 1.5 & 2 & 262.8 & 264.4 & 0.0 & 401.3 \\
$m=30$ random added names & 12 & 4.5 & 11 & 85.7 & 87.9 & 0.0 & 400.3 \\
$m=50$ random added names & 21 & 6.6 & 20 & 27.9 & 30.7 & 1.4 & 193.5 \\
$m=75$ random added names & 31 & 7.9 & 26 & 16.2 & 18.4 & 2.9 & 72.9 \\
$m=100$ random added names & 42 & 8.5 & 32 & 14.1 & 15.7 & 3.4 & 52.8 \\
$m=150$ random added names & 62 & 9.0 & 39 & 12.0 & 13.6 & 3.9 & 36.3 \\
$m=200$ random added names & 83 & 9.4 & 44 & 11.1 & 12.8 & 4.3 & 31.4 \\
\midrule
\multicolumn{8}{@{}l}{\emph{SED, COCO-Stuff}} \\
benchmark source classes & 170 & 24.3 & 100 & 5.6 & -- & 14.2 & 11.5 \\
random source vocabulary & 72 & 9.0 & 34 & 21.2 & -- & 4.0 & 60.1 \\
$m=10$ random added names & 3 & 0.0 & 0 & 1114.2 & 1114.3 & 0.0 & 1115.4 \\
$m=20$ random added names & 7 & 0.7 & 2 & 956.8 & 959.2 & 0.0 & 1115.4 \\
$m=30$ random added names & 10 & 3.3 & 9 & 427.7 & 437.4 & 0.0 & 1115.4 \\
$m=50$ random added names & 17 & 6.3 & 22 & 73.2 & 81.3 & 0.5 & 858.1 \\
$m=75$ random added names & 25 & 7.5 & 26 & 39.7 & 45.2 & 2.6 & 216.7 \\
$m=100$ random added names & 33 & 8.1 & 29 & 29.4 & 32.7 & 3.0 & 117.7 \\
$m=150$ random added names & 49 & 8.8 & 33 & 22.9 & 25.6 & 3.8 & 71.2 \\
$m=200$ random added names & 66 & 9.0 & 36 & 20.9 & 23.5 & 4.0 & 60.5 \\
\bottomrule
\end{tabular}


==> tables/losses.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
Configuration & loss & native reused risk & native recal.\ size & anchored risk & anchored size \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & pixel miss (headline) & 15.4 & 5.0 & 9.9 & 7.3 \\
 & $\ind[\text{miss} > 25\%]$ & 18.6 & 6.3 & 10.0 & 8.7 \\
 & $\ind[\text{miss} > 10\%]$ & 17.2 & 19.2 & 9.9 & 21.8 \\
 & class-balanced & 15.3 & 14.1 & 9.9 & 14.1 \\
 & worst class in image & 25.0 & 615.2 & 9.9 & 102.9 \\
\midrule
CAT-Seg ViT-L, COCO-171 bank & pixel miss (headline) & 15.2 & 3.5 & 9.9 & 5.1 \\
 & $\ind[\text{miss} > 25\%]$ & 18.0 & 4.1 & 9.9 & 5.8 \\
 & $\ind[\text{miss} > 10\%]$ & 18.8 & 10.4 & 9.9 & 11.9 \\
 & class-balanced & 15.3 & 7.4 & 9.9 & 7.8 \\
 & worst class in image & 22.4 & 77.0 & 9.9 & 57.3 \\
\midrule
CAT-Seg ViT-L, 683-name bank & pixel miss (headline) & 15.2 & 3.5 & 9.9 & 4.3 \\
 & $\ind[\text{miss} > 25\%]$ & 18.0 & 4.1 & 10.0 & 5.0 \\
 & $\ind[\text{miss} > 10\%]$ & 18.8 & 10.4 & 9.9 & 11.1 \\
 & class-balanced & 15.3 & 7.4 & 9.9 & 7.8 \\
 & worst class in image & 22.4 & 77.0 & 9.9 & 62.7 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank & pixel miss (headline) & 14.7 & 3.4 & 9.9 & 4.4 \\
 & $\ind[\text{miss} > 25\%]$ & 17.1 & 4.1 & 10.0 & 5.4 \\
 & $\ind[\text{miss} > 10\%]$ & 17.7 & 10.4 & 9.9 & 12.1 \\
 & class-balanced & 14.3 & 6.2 & 9.9 & 7.0 \\
 & worst class in image & 19.1 & 60.1 & 9.9 & 51.3 \\
\midrule
SED ConvNeXt-L, COCO-171 bank & pixel miss (headline) & 7.1 & 5.3 & 9.9 & 6.9 \\
 & $\ind[\text{miss} > 25\%]$ & 8.3 & 6.6 & 10.0 & 8.6 \\
 & $\ind[\text{miss} > 10\%]$ & 8.1 & 25.9 & 9.9 & 22.9 \\
 & class-balanced & 7.2 & 15.8 & 9.9 & 13.3 \\
 & worst class in image & 4.9 & 134.6 & 9.9 & 116.7 \\
\midrule
SED ConvNeXt-L, fast mode (top-8 rejection) & pixel miss (headline) & 12.8 & 5.2 & 9.9 & 6.9 \\
 & $\ind[\text{miss} > 25\%]$ & 14.4 & 7.3 & 10.0 & 8.6 \\
 & $\ind[\text{miss} > 10\%]$ & 14.1 & 648.3 & 9.9 & 22.9 \\
 & class-balanced & 14.7 & 845.0 & 9.9 & 13.3 \\
 & worst class in image & 0.0 & 845.0 & 9.9 & 116.7 \\
\midrule
SED ConvNeXt-L, 683-name bank & pixel miss (headline) & 7.1 & 5.3 & 9.9 & 6.0 \\
 & $\ind[\text{miss} > 25\%]$ & 8.3 & 6.6 & 10.0 & 7.4 \\
 & $\ind[\text{miss} > 10\%]$ & 8.1 & 25.9 & 9.9 & 23.4 \\
 & class-balanced & 7.2 & 15.8 & 9.9 & 15.0 \\
 & worst class in image & 4.9 & 134.6 & 9.9 & 138.3 \\
\midrule
FC-CLIP ConvNeXt-L, 133-name bank & pixel miss (headline) & 13.8 & 8.2 & 9.9 & 13.5 \\
 & $\ind[\text{miss} > 25\%]$ & 16.1 & 9.4 & 10.0 & 16.5 \\
 & $\ind[\text{miss} > 10\%]$ & 13.0 & 42.9 & 10.0 & 53.4 \\
 & class-balanced & 13.4 & 25.0 & 9.9 & 35.0 \\
 & worst class in image & 15.9 & 211.2 & 9.9 & 243.4 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank & pixel miss (headline) & 13.8 & 8.2 & 9.9 & 11.1 \\
 & $\ind[\text{miss} > 25\%]$ & 16.1 & 9.4 & 10.0 & 13.4 \\
 & $\ind[\text{miss} > 10\%]$ & 13.0 & 42.9 & 10.0 & 48.5 \\
 & class-balanced & 13.4 & 25.0 & 9.9 & 29.2 \\
 & worst class in image & 15.9 & 211.2 & 9.9 & 222.9 \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458 & pixel miss (headline) & 15.2 & 2.5 & 9.9 & 3.3 \\
 & $\ind[\text{miss} > 25\%]$ & 17.4 & 3.2 & 9.9 & 4.4 \\
 & $\ind[\text{miss} > 10\%]$ & 19.7 & 5.6 & 9.9 & 7.2 \\
 & class-balanced & 15.7 & 3.6 & 9.9 & 4.0 \\
 & worst class in image & 20.1 & 16.1 & 9.9 & 15.4 \\
\midrule
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 15.2 & 2.5 & 9.9 & 2.8 \\
 & $\ind[\text{miss} > 25\%]$ & 17.4 & 3.2 & 10.0 & 3.4 \\
 & $\ind[\text{miss} > 10\%]$ & 19.7 & 5.6 & 10.0 & 5.9 \\
 & class-balanced & 15.7 & 3.6 & 9.9 & 3.9 \\
 & worst class in image & 20.1 & 16.1 & 9.9 & 15.6 \\
\midrule
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 15.0 & 2.1 & 9.9 & 2.3 \\
 & $\ind[\text{miss} > 25\%]$ & 17.2 & 2.5 & 9.9 & 2.7 \\
 & $\ind[\text{miss} > 10\%]$ & 19.3 & 4.0 & 10.1 & 4.3 \\
 & class-balanced & 15.5 & 2.6 & 9.9 & 2.8 \\
 & worst class in image & 18.9 & 10.4 & 9.9 & 9.8 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 14.7 & 2.1 & 9.9 & 2.4 \\
 & $\ind[\text{miss} > 25\%]$ & 16.8 & 2.7 & 9.9 & 3.0 \\
 & $\ind[\text{miss} > 10\%]$ & 17.9 & 4.4 & 10.0 & 4.7 \\
 & class-balanced & 15.0 & 2.6 & 9.9 & 2.8 \\
 & worst class in image & 18.3 & 9.2 & 9.9 & 9.0 \\
\midrule
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 4.7 & 2.7 & 9.9 & 2.8 \\
 & $\ind[\text{miss} > 25\%]$ & 3.9 & 3.3 & 10.1 & 3.5 \\
 & $\ind[\text{miss} > 10\%]$ & 3.9 & 5.5 & 10.0 & 5.7 \\
 & class-balanced & 5.0 & 3.9 & 9.9 & 4.0 \\
 & worst class in image & 4.5 & 14.9 & 9.9 & 14.8 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458 & pixel miss (headline) & 16.2 & 5.3 & 9.9 & 5.8 \\
 & $\ind[\text{miss} > 25\%]$ & 18.3 & 7.2 & 9.9 & 8.2 \\
 & $\ind[\text{miss} > 10\%]$ & 18.0 & 16.7 & 10.0 & 17.4 \\
 & class-balanced & 16.5 & 9.2 & 9.9 & 10.3 \\
 & worst class in image & 19.5 & 61.3 & 9.9 & 59.7 \\
\midrule
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 13.0 & 3.1 & 9.9 & 3.8 \\
 & $\ind[\text{miss} > 25\%]$ & 14.1 & 3.3 & 10.0 & 3.9 \\
 & $\ind[\text{miss} > 10\%]$ & 15.0 & 7.1 & 10.0 & 8.0 \\
 & class-balanced & 15.4 & 7.4 & 9.9 & 8.1 \\
 & worst class in image & 21.9 & 54.2 & 10.0 & 45.5 \\
\midrule
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 12.9 & 2.6 & 9.9 & 3.2 \\
 & $\ind[\text{miss} > 25\%]$ & 13.9 & 2.9 & 10.0 & 3.4 \\
 & $\ind[\text{miss} > 10\%]$ & 15.6 & 5.8 & 10.0 & 6.6 \\
 & class-balanced & 15.3 & 5.7 & 9.9 & 5.9 \\
 & worst class in image & 21.4 & 35.6 & 9.9 & 31.8 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 12.9 & 2.6 & 9.9 & 3.2 \\
 & $\ind[\text{miss} > 25\%]$ & 13.9 & 2.9 & 10.0 & 3.5 \\
 & $\ind[\text{miss} > 10\%]$ & 14.6 & 6.0 & 10.0 & 6.8 \\
 & class-balanced & 14.8 & 5.2 & 9.9 & 5.7 \\
 & worst class in image & 19.9 & 31.2 & 9.9 & 28.5 \\
\midrule
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 3.6 & 3.7 & 9.9 & 3.5 \\
 & $\ind[\text{miss} > 25\%]$ & 2.8 & 3.9 & 10.0 & 3.7 \\
 & $\ind[\text{miss} > 10\%]$ & 2.8 & 7.7 & 10.0 & 7.2 \\
 & class-balanced & 4.3 & 8.2 & 9.9 & 7.5 \\
 & worst class in image & 4.8 & 47.9 & 10.0 & 45.3 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 17.1 & 26.5 & 9.9 & 26.8 \\
 & $\ind[\text{miss} > 25\%]$ & 22.6 & 36.8 & 9.9 & 38.8 \\
 & $\ind[\text{miss} > 10\%]$ & 24.4 & 120.7 & 9.9 & 112.0 \\
 & class-balanced & 17.4 & 81.8 & 9.9 & 72.9 \\
 & worst class in image & 23.0 & 518.4 & 9.8 & 463.9 \\
\bottomrule
\end{tabular}


==> tables/losses_a.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
Configuration & loss & native reused risk & native recal.\ size & anchored risk & anchored size \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & pixel miss (headline) & 15.4 & 5.0 & 9.9 & 7.3 \\
 & $\ind[\text{miss} > 25\%]$ & 18.6 & 6.3 & 10.0 & 8.7 \\
 & $\ind[\text{miss} > 10\%]$ & 17.2 & 19.2 & 9.9 & 21.8 \\
 & class-balanced & 15.3 & 14.1 & 9.9 & 14.1 \\
 & worst class in image & 25.0 & 615.2 & 9.9 & 102.9 \\
\midrule
CAT-Seg ViT-L, COCO-171 bank & pixel miss (headline) & 15.2 & 3.5 & 9.9 & 5.1 \\
 & $\ind[\text{miss} > 25\%]$ & 18.0 & 4.1 & 9.9 & 5.8 \\
 & $\ind[\text{miss} > 10\%]$ & 18.8 & 10.4 & 9.9 & 11.9 \\
 & class-balanced & 15.3 & 7.4 & 9.9 & 7.8 \\
 & worst class in image & 22.4 & 77.0 & 9.9 & 57.3 \\
\midrule
CAT-Seg ViT-L, 683-name bank & pixel miss (headline) & 15.2 & 3.5 & 9.9 & 4.3 \\
 & $\ind[\text{miss} > 25\%]$ & 18.0 & 4.1 & 10.0 & 5.0 \\
 & $\ind[\text{miss} > 10\%]$ & 18.8 & 10.4 & 9.9 & 11.1 \\
 & class-balanced & 15.3 & 7.4 & 9.9 & 7.8 \\
 & worst class in image & 22.4 & 77.0 & 9.9 & 62.7 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank & pixel miss (headline) & 14.7 & 3.4 & 9.9 & 4.4 \\
 & $\ind[\text{miss} > 25\%]$ & 17.1 & 4.1 & 10.0 & 5.4 \\
 & $\ind[\text{miss} > 10\%]$ & 17.7 & 10.4 & 9.9 & 12.1 \\
 & class-balanced & 14.3 & 6.2 & 9.9 & 7.0 \\
 & worst class in image & 19.1 & 60.1 & 9.9 & 51.3 \\
\midrule
SED ConvNeXt-L, COCO-171 bank & pixel miss (headline) & 7.1 & 5.3 & 9.9 & 6.9 \\
 & $\ind[\text{miss} > 25\%]$ & 8.3 & 6.6 & 10.0 & 8.6 \\
 & $\ind[\text{miss} > 10\%]$ & 8.1 & 25.9 & 9.9 & 22.9 \\
 & class-balanced & 7.2 & 15.8 & 9.9 & 13.3 \\
 & worst class in image & 4.9 & 134.6 & 9.9 & 116.7 \\
\midrule
SED ConvNeXt-L, fast mode (top-8 rejection) & pixel miss (headline) & 12.8 & 5.2 & 9.9 & 6.9 \\
 & $\ind[\text{miss} > 25\%]$ & 14.4 & 7.3 & 10.0 & 8.6 \\
 & $\ind[\text{miss} > 10\%]$ & 14.1 & 648.3 & 9.9 & 22.9 \\
 & class-balanced & 14.7 & 845.0 & 9.9 & 13.3 \\
 & worst class in image & 0.0 & 845.0 & 9.9 & 116.7 \\
\midrule
SED ConvNeXt-L, 683-name bank & pixel miss (headline) & 7.1 & 5.3 & 9.9 & 6.0 \\
 & $\ind[\text{miss} > 25\%]$ & 8.3 & 6.6 & 10.0 & 7.4 \\
 & $\ind[\text{miss} > 10\%]$ & 8.1 & 25.9 & 9.9 & 23.4 \\
 & class-balanced & 7.2 & 15.8 & 9.9 & 15.0 \\
 & worst class in image & 4.9 & 134.6 & 9.9 & 138.3 \\
\midrule
FC-CLIP ConvNeXt-L, 133-name bank & pixel miss (headline) & 13.8 & 8.2 & 9.9 & 13.5 \\
 & $\ind[\text{miss} > 25\%]$ & 16.1 & 9.4 & 10.0 & 16.5 \\
 & $\ind[\text{miss} > 10\%]$ & 13.0 & 42.9 & 10.0 & 53.4 \\
 & class-balanced & 13.4 & 25.0 & 9.9 & 35.0 \\
 & worst class in image & 15.9 & 211.2 & 9.9 & 243.4 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank & pixel miss (headline) & 13.8 & 8.2 & 9.9 & 11.1 \\
 & $\ind[\text{miss} > 25\%]$ & 16.1 & 9.4 & 10.0 & 13.4 \\
 & $\ind[\text{miss} > 10\%]$ & 13.0 & 42.9 & 10.0 & 48.5 \\
 & class-balanced & 13.4 & 25.0 & 9.9 & 29.2 \\
 & worst class in image & 15.9 & 211.2 & 9.9 & 222.9 \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458 & pixel miss (headline) & 15.2 & 2.5 & 9.9 & 3.3 \\
 & $\ind[\text{miss} > 25\%]$ & 17.4 & 3.2 & 9.9 & 4.4 \\
 & $\ind[\text{miss} > 10\%]$ & 19.7 & 5.6 & 9.9 & 7.2 \\
 & class-balanced & 15.7 & 3.6 & 9.9 & 4.0 \\
 & worst class in image & 20.1 & 16.1 & 9.9 & 15.4 \\
\bottomrule
\end{tabular}


==> tables/losses_b.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
Configuration & loss & native reused risk & native recal.\ size & anchored risk & anchored size \\
\midrule
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 15.2 & 2.5 & 9.9 & 2.8 \\
 & $\ind[\text{miss} > 25\%]$ & 17.4 & 3.2 & 10.0 & 3.4 \\
 & $\ind[\text{miss} > 10\%]$ & 19.7 & 5.6 & 10.0 & 5.9 \\
 & class-balanced & 15.7 & 3.6 & 9.9 & 3.9 \\
 & worst class in image & 20.1 & 16.1 & 9.9 & 15.6 \\
\midrule
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 15.0 & 2.1 & 9.9 & 2.3 \\
 & $\ind[\text{miss} > 25\%]$ & 17.2 & 2.5 & 9.9 & 2.7 \\
 & $\ind[\text{miss} > 10\%]$ & 19.3 & 4.0 & 10.1 & 4.3 \\
 & class-balanced & 15.5 & 2.6 & 9.9 & 2.8 \\
 & worst class in image & 18.9 & 10.4 & 9.9 & 9.8 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 14.7 & 2.1 & 9.9 & 2.4 \\
 & $\ind[\text{miss} > 25\%]$ & 16.8 & 2.7 & 9.9 & 3.0 \\
 & $\ind[\text{miss} > 10\%]$ & 17.9 & 4.4 & 10.0 & 4.7 \\
 & class-balanced & 15.0 & 2.6 & 9.9 & 2.8 \\
 & worst class in image & 18.3 & 9.2 & 9.9 & 9.0 \\
\midrule
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458 & pixel miss (headline) & 4.7 & 2.7 & 9.9 & 2.8 \\
 & $\ind[\text{miss} > 25\%]$ & 3.9 & 3.3 & 10.1 & 3.5 \\
 & $\ind[\text{miss} > 10\%]$ & 3.9 & 5.5 & 10.0 & 5.7 \\
 & class-balanced & 5.0 & 3.9 & 9.9 & 4.0 \\
 & worst class in image & 4.5 & 14.9 & 9.9 & 14.8 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458 & pixel miss (headline) & 16.2 & 5.3 & 9.9 & 5.8 \\
 & $\ind[\text{miss} > 25\%]$ & 18.3 & 7.2 & 9.9 & 8.2 \\
 & $\ind[\text{miss} > 10\%]$ & 18.0 & 16.7 & 10.0 & 17.4 \\
 & class-balanced & 16.5 & 9.2 & 9.9 & 10.3 \\
 & worst class in image & 19.5 & 61.3 & 9.9 & 59.7 \\
\midrule
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 13.0 & 3.1 & 9.9 & 3.8 \\
 & $\ind[\text{miss} > 25\%]$ & 14.1 & 3.3 & 10.0 & 3.9 \\
 & $\ind[\text{miss} > 10\%]$ & 15.0 & 7.1 & 10.0 & 8.0 \\
 & class-balanced & 15.4 & 7.4 & 9.9 & 8.1 \\
 & worst class in image & 21.9 & 54.2 & 10.0 & 45.5 \\
\midrule
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 12.9 & 2.6 & 9.9 & 3.2 \\
 & $\ind[\text{miss} > 25\%]$ & 13.9 & 2.9 & 10.0 & 3.4 \\
 & $\ind[\text{miss} > 10\%]$ & 15.6 & 5.8 & 10.0 & 6.6 \\
 & class-balanced & 15.3 & 5.7 & 9.9 & 5.9 \\
 & worst class in image & 21.4 & 35.6 & 9.9 & 31.8 \\
\midrule
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 12.9 & 2.6 & 9.9 & 3.2 \\
 & $\ind[\text{miss} > 25\%]$ & 13.9 & 2.9 & 10.0 & 3.5 \\
 & $\ind[\text{miss} > 10\%]$ & 14.6 & 6.0 & 10.0 & 6.8 \\
 & class-balanced & 14.8 & 5.2 & 9.9 & 5.7 \\
 & worst class in image & 19.9 & 31.2 & 9.9 & 28.5 \\
\midrule
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 3.6 & 3.7 & 9.9 & 3.5 \\
 & $\ind[\text{miss} > 25\%]$ & 2.8 & 3.9 & 10.0 & 3.7 \\
 & $\ind[\text{miss} > 10\%]$ & 2.8 & 7.7 & 10.0 & 7.2 \\
 & class-balanced & 4.3 & 8.2 & 9.9 & 7.5 \\
 & worst class in image & 4.8 & 47.9 & 10.0 & 45.3 \\
\midrule
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283 & pixel miss (headline) & 17.1 & 26.5 & 9.9 & 26.8 \\
 & $\ind[\text{miss} > 25\%]$ & 22.6 & 36.8 & 9.9 & 38.8 \\
 & $\ind[\text{miss} > 10\%]$ & 24.4 & 120.7 & 9.9 & 112.0 \\
 & class-balanced & 17.4 & 81.8 & 9.9 & 72.9 \\
 & worst class in image & 23.0 & 518.4 & 9.8 & 463.9 \\
\bottomrule
\end{tabular}


==> tables/memory.tex <==
\begin{tabular}{@{}llrrrrr@{}}
\toprule
Model & arm & \multicolumn{5}{c}{vocabulary size} \\
\cmidrule(l){3-7}
& & $150$ & $845$ & $1{,}690$ & $3{,}380$ & $6{,}760$ \\
\midrule
CAT-Seg ViT-B & native & 4.99 & 8.05 & 8.05 & 8.05 & 8.06 \\
 & anchored & 7.44 & 7.44 & 7.44 & 7.44 & 7.44 \\
 & anchored, lean & 7.39 & 7.39 & 7.39 & 7.39 & 7.39 \\
\addlinespace
CAT-Seg ViT-L & native & 6.04 & 9.10 & 9.10 & 9.11 & 9.12 \\
 & anchored & 8.49 & 8.49 & 8.49 & 8.49 & 8.49 \\
 & anchored, lean & 8.44 & 8.44 & 8.44 & 8.44 & 8.44 \\
\addlinespace
SED & native & 3.55 & 8.01 & 14.47 & 27.39$^\ddagger$ & \emph{OOM} \\
 & anchored & 6.62 & 6.62 & 6.62 & 6.62 & 6.62 \\
 & anchored, lean & 4.65 & 4.65 & 4.65 & 4.68 & 5.91 \\
\addlinespace
FC-CLIP & native & 2.59 & 2.60 & 2.61 & 2.63 & 2.67 \\
 & anchored & 2.60 & 2.61 & 2.62 & 2.64 & 2.67 \\
\addlinespace
CAT-Seg + DeCLIP & native & 6.04 & 9.10 & 9.10 & 9.11 & 9.12 \\
 & anchored & 8.49 & 8.49 & 8.49 & 8.49 & 8.49 \\
 & anchored, lean & 8.44 & 8.44 & 8.44 & 8.44 & 8.44 \\
\bottomrule
\end{tabular}


==> tables/miou.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
Model & scoring & A-150 & PC-459 & A-847 & PC-59 \\
\midrule
CAT-Seg ViT-B & native (released) & 31.7 & 19.0 & 12.2 & 56.4 \\
 & anchored, COCO-171 bank & 30.4 & 18.4 & 11.6 & 54.3 \\
 & anchored, 683-name bank & 31.0 & 18.7 & 11.9 & 55.0 \\
\midrule
CAT-Seg ViT-L & native (released) & 37.8 & 23.7 & 15.9 & 62.0 \\
 & anchored, COCO-171 bank & 36.1 & 23.1 & 15.4 & 60.1 \\
 & anchored, 683-name bank & 36.8 & 23.2 & 15.2 & 60.4 \\
\midrule
CAT-Seg + DeCLIP EVA-L & native (released) & 40.6 & 25.8 & 17.9 & 62.8 \\
 & anchored, COCO-171 bank & 38.5 & 25.1 & 16.9 & 60.1 \\
 & anchored, 683-name bank & 39.7 & 25.2 & 16.9 & 61.1 \\
\midrule
SED ConvNeXt-L & native (released) & 34.9 & 22.2 & 13.7 & 59.1 \\
 & anchored, COCO-171 bank & 33.5 & 22.1 & 13.6 & 57.5 \\
 & anchored, 683-name bank & 34.0 & 21.9 & 13.7 & 57.8 \\
\midrule
FC-CLIP ConvNeXt-L & native (released) & 32.0 & 16.6 & 13.5 & 55.0 \\
 & anchored, 133-name bank & 24.3 & 15.1 & 7.0 & 57.2 \\
 & anchored, 701-name bank & 28.0 & 16.8 & 10.7 & 55.7 \\
\bottomrule
\end{tabular}


==> tables/miou_pixacc.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
Model & scoring & A-150 & PC-459 & A-847 & PC-59 \\
\midrule
CAT-Seg ViT-B & native (released) & 72.9 & 69.4 & 62.1 & 79.4 \\
 & anchored, COCO-171 bank & 70.4 & 67.6 & 59.0 & 77.8 \\
 & anchored, 683-name bank & 72.1 & 68.8 & 60.8 & 78.6 \\
\midrule
CAT-Seg ViT-L & native (released) & 76.1 & 72.1 & 64.3 & 81.8 \\
 & anchored, COCO-171 bank & 73.4 & 70.6 & 60.9 & 80.4 \\
 & anchored, 683-name bank & 75.3 & 71.4 & 63.0 & 80.9 \\
\midrule
CAT-Seg + DeCLIP EVA-L & native (released) & 77.0 & 72.2 & 66.3 & 81.9 \\
 & anchored, COCO-171 bank & 74.4 & 70.6 & 63.3 & 80.4 \\
 & anchored, 683-name bank & 76.3 & 71.6 & 65.4 & 81.1 \\
\midrule
SED ConvNeXt-L & native (released) & 73.8 & 70.0 & 61.7 & 80.1 \\
 & anchored, COCO-171 bank & 71.6 & 69.1 & 59.1 & 79.0 \\
 & anchored, 683-name bank & 73.1 & 69.7 & 60.8 & 79.3 \\
\midrule
FC-CLIP ConvNeXt-L & native (released) & 67.7 & 61.5 & 51.6 & 76.0 \\
 & anchored, 133-name bank & 70.7 & 68.8 & 62.6 & 78.4 \\
 & anchored, 701-name bank & 69.9 & 65.5 & 59.0 & 76.7 \\
\bottomrule
\end{tabular}


==> tables/nativerefs.tex <==
\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}llrrrrrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{size at $150$} & reused & \multicolumn{3}{c}{reused at $\alpha^\prime$} & recal. & anchored & top-1 \\ \cmidrule(lr){3-4}\cmidrule(lr){6-8}
Model & $\alpha$ & native & anch. & risk & $\alpha^\prime$ & risk & size & size & size & outside \\
\midrule
CAT-Seg ViT-L & $0.10$ & 1.91 & 2.25 & 15.2 & 6.00 & 9.9 & 3.48 & 3.47 & 4.27 & 0.34 \\
 & $0.05$ & 3.28 & 3.66 & 8.4 & 2.50 & 4.8 & 7.95 & 7.81 & 8.63 & 0.01 \\
SED & $0.10$ & 2.22 & 2.76 & 7.1 & 15.25 & 10.0 & 5.20 & 5.27 & 6.04 & 0.20 \\
 & $0.05$ & 4.70 & 5.30 & 3.8 & 6.50 & 4.8 & 16.41 & 16.14 & 15.58 & 0.00 \\
\bottomrule
\end{tabular}


==> tables/ovd.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrr@{}}
\toprule
& \multicolumn{2}{c}{native} & \multicolumn{1}{c}{anchored} \\ \cmidrule(lr){2-3}\cmidrule(l){4-4}
Detector & \multicolumn{1}{c}{reused} & \multicolumn{1}{c}{recal.} & \multicolumn{1}{c}{once} \\
\midrule
Grounding DINO T & 9.6/94.7 & 9.9/88.3 & 9.9/34.2 \\
MM-Grounding DINO T & 9.0/23.0 & 9.9/20.2 & 9.9/3.1 \\
Grounding DINO B & 9.8/3.7 & 9.9/3.7 & 9.9/3.6 \\
OWLv2 B (control) & 9.9/8.3 & -- & -- \\
\bottomrule
\end{tabular}


==> tables/ovd_acc.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}llrrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{COCO boxes} & \multicolumn{4}{c}{LVIS (added) boxes} \\ \cmidrule(lr){3-4}\cmidrule(l){5-8}
Detector & scoring & top-1 & class mean & localised & top-1 & top-1 $\mid$ loc. & class mean \\
\midrule
Grounding DINO T & native, chunks of 40 & 69.7 & 61.3 & 83.0 & 23.8 & 28.6 & 15.5 \\
 & anchored, bank A & 79.7 & 73.8 & 76.4 & 15.5 & 20.3 & 9.1 \\
 & anchored, bank B & 48.5 & 35.6 & 67.6 & 13.3 & 19.7 & 10.6 \\
\midrule
MM-Grounding DINO T & native, chunks of 40 & 65.3 & 53.6 & 88.4 & 34.2 & 38.7 & 24.5 \\
 & anchored, bank A & 85.0 & 79.9 & 70.1 & 14.7 & 21.0 & 8.8 \\
 & anchored, bank B & 43.0 & 24.0 & 72.8 & 17.6 & 24.2 & 12.0 \\
\midrule
Grounding DINO B & native, chunks of 40 & 89.7 & 86.3 & 85.1 & 24.7 & 29.0 & 16.6 \\
 & anchored, bank A & 88.0 & 85.3 & 74.1 & 16.5 & 22.3 & 12.0 \\
 & anchored, bank B & 51.3 & 43.6 & 71.5 & 17.3 & 24.2 & 17.4 \\
\midrule
OWLv2 B (control) & native & 62.6 & 67.6 & 89.3 & 55.4 & 62.0 & 49.5 \\
\bottomrule
\end{tabular}


==> tables/ovd_full.tex <==
\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}llrrrrrr@{}}
\toprule
& & \multicolumn{3}{c}{$\alpha=.10$} & \multicolumn{3}{c}{$\alpha=.05$} \\ \cmidrule(lr){3-5}\cmidrule(l){6-8}
Detector & arm & risk & size, one prompt & size, LVIS & risk & size, one prompt & size, LVIS \\
\midrule
Grounding DINO T & native, source & 9.9 & -- & -- & 4.9 & -- & -- \\
 & native reused & 9.6, 9.6 & 1.7 & 94.7 & 4.6, 4.8 & 3.8 & 291.1 \\
 & native recal. & 9.9, 9.9 & 1.6 & 88.3 & 4.9, 4.9 & 3.5 & 280.5 \\
 & anchored, bank A & 9.9 & 1.7 & 34.2 & 4.9 & 4.0 & 121.2 \\
 & anchored, bank B & 9.9 & 16.0 & 295.4 & 1.7 & 93.9 & 1158.5 \\
\midrule
MM-Grounding DINO T & native, source & 9.9 & -- & -- & 4.9 & -- & -- \\
 & native reused & 9.3, 9.0 & 1.7 & 23.0 & 4.3, 4.5 & 4.1 & 63.8 \\
 & native recal. & 9.9, 9.9 & 1.6 & 20.2 & 4.9, 4.9 & 3.4 & 55.8 \\
 & anchored, bank A & 9.9 & 1.2 & 3.1 & 4.9 & 2.0 & 9.5 \\
 & anchored, bank B & 9.9 & 8.5 & 84.1 & 4.9 & 42.6 & 474.1 \\
\midrule
Grounding DINO B & native, source & 9.9 & -- & -- & 4.9 & -- & -- \\
 & native reused & 18.3, 9.8 & 0.9 & 3.7 & 9.9, 4.9 & 1.2 & 9.7 \\
 & native recal. & 9.9, 9.9 & 1.2 & 3.7 & 4.9, 4.9 & 2.2 & 9.7 \\
 & anchored, bank A & 9.9 & 1.0 & 3.6 & 4.9 & 1.4 & 12.2 \\
 & anchored, bank B & 9.9 & 7.7 & 243.0 & 4.3 & 71.5 & 1026.7 \\
\midrule
OWLv2 B (control) & reused & 9.9 & -- & 8.3 & 4.9 & -- & 28.5 \\
\bottomrule
\end{tabular}


==> tables/overview.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
\toprule
& \multicolumn{4}{c}{ADE20K $150\!\to\!845$} & \multicolumn{4}{c}{Pascal Context $59\!\to\!458$} & \multicolumn{4}{c}{COCO-Stuff $171\!\to\!1{,}283$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(l){10-13}
& \multicolumn{2}{c}{risk (\%)} & \multicolumn{2}{c}{set size} & \multicolumn{2}{c}{risk (\%)} & \multicolumn{2}{c}{set size} & \multicolumn{2}{c}{risk (\%)} & \multicolumn{2}{c}{set size} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(l){12-13}
Model & reused & ours & recal. & ours & reused & ours & recal. & ours & reused & ours & recal. & ours \\
\midrule
CAT-Seg ViT-B & 15.4 & 9.9 & 4.99 & 5.98 & 15.2 & 9.8 & 2.52 & 2.82 & 12.9 & 9.9 & 3.11 & 3.84 \\
CAT-Seg ViT-L & 15.2 & 9.9 & 3.47 & 4.27 & 15.0 & 9.8 & 2.07 & 2.34 & 12.8 & 9.8 & 2.66 & 3.22 \\
CAT-Seg + DeCLIP & 14.7 & 9.9 & 3.39 & 4.38 & 14.7 & 9.8 & 2.09 & 2.42 & 12.9 & 9.9 & 2.64 & 3.19 \\
SED & 7.1 & 9.9 & 5.28 & 6.05 & 4.6 & 9.8 & 2.68 & 2.80 & 3.6 & 9.9 & 3.74 & 3.55 \\
FC-CLIP & 13.8 & 9.9 & 8.18 & 11.18 & 16.2 & 9.9 & 5.30 & 5.80 & 17.1 & 9.9 & 26.50 & 26.82 \\
\bottomrule
\end{tabular}


==> tables/overview_b.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrrrrrrrrrrrr@{}}
\toprule
& \multicolumn{4}{c}{ADE20K $150\!\to\!845$} & \multicolumn{4}{c}{Pascal Context $59\!\to\!458$} & \multicolumn{4}{c}{COCO-Stuff $171\!\to\!1{,}283$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(l){10-13}
& \multicolumn{2}{c}{risk (\%)} & \multicolumn{2}{c}{set size} & \multicolumn{2}{c}{risk (\%)} & \multicolumn{2}{c}{set size} & \multicolumn{2}{c}{risk (\%)} & \multicolumn{2}{c}{set size} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(l){12-13}
Model & reused & ours & recal. & ours & reused & ours & recal. & ours & reused & ours & recal. & ours \\
\midrule
CAT-Seg ViT-B & 8.1 & 4.9 & 13.29 & 14.25 & 8.4 & 4.9 & 4.66 & 4.95 & 6.9 & 4.9 & 5.96 & 7.12 \\
CAT-Seg ViT-L & 8.4 & 4.9 & 7.81 & 8.63 & 8.5 & 4.9 & 3.38 & 3.66 & 6.9 & 4.9 & 4.89 & 5.75 \\
CAT-Seg + DeCLIP & 7.9 & 4.9 & 7.64 & 8.74 & 8.4 & 4.9 & 3.58 & 3.85 & 6.8 & 4.9 & 4.84 & 5.67 \\
SED & 3.8 & 4.9 & 16.19 & 15.62 & 2.1 & 4.9 & 4.63 & 4.77 & 1.6 & 4.9 & 6.47 & 6.17 \\
FC-CLIP & 6.8 & 4.9 & 25.65 & 31.19 & 8.6 & 4.9 & 12.77 & 13.99 & 9.8 & 4.9 & 82.70 & 77.21 \\
\bottomrule
\end{tabular}


==> tables/pascal_main.tex <==
\begin{tabular}{@{}llrrrrrrrrr@{}}
\toprule
& & \multicolumn{2}{c}{native, reused} & \multicolumn{3}{c}{native, recalibrated} & \multicolumn{4}{c}{anchored (ours)} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-7}\cmidrule(lr){8-11}
Model & bank & risk & splits $>\alpha$ & risk & splits $>\alpha$ & size & risk & splits $>\alpha$ & size & overhead \\
\midrule
CAT-Seg ViT-B & COCO-171 bank, Pascal 59$\to$458 & 15.2 & 100\% & 9.9 & 46\% & 2.52 & 9.8 & 42\% & 1.78$\to$3.35 & +0.83 \\
CAT-Seg ViT-B & 683-name bank, Pascal 59$\to$458 & 15.2 & 100\% & 9.9 & 46\% & 2.52 & 9.8 & 42\% & 1.67$\to$2.82 & +0.30 \\
CAT-Seg ViT-L & 683-name bank, Pascal 59$\to$458 & 15.0 & 100\% & 9.9 & 43\% & 2.07 & 9.8 & 40\% & 1.51$\to$2.34 & +0.27 \\
CAT-Seg + DeCLIP EVA-L & 683-name bank, Pascal 59$\to$458 & 14.7 & 100\% & 9.8 & 39\% & 2.09 & 9.8 & 40\% & 1.51$\to$2.42 & +0.33 \\
SED ConvNeXt-L & 683-name bank, Pascal 59$\to$458 & 4.6 & 0\% & 9.8 & 43\% & 2.68 & 9.8 & 41\% & 1.67$\to$2.80 & +0.13 \\
FC-CLIP ConvNeXt-L & 701-name bank, Pascal 59$\to$458 & 16.2 & 100\% & 9.9 & 40\% & 5.30 & 9.9 & 41\% & 2.01$\to$5.80 & +0.50 \\
\bottomrule
\end{tabular}


==> tables/pername.tex <==
\begin{tabular}{@{}lllrrrrrrrrr@{}}
\toprule
& & & & \multicolumn{2}{c}{image-level} & \multicolumn{2}{c}{per-name} & \multicolumn{3}{c}{lower of both} & native, reused \\
\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-11}\cmidrule(l){12-12}
$\alpha$ & Benchmark & Model & calibrated & over $\alpha$ & size & over $\alpha$ & size & image risk & over $\alpha$ & size & over $\alpha$ \\
\midrule
\multirow{6}{*}{$10\%$} & ADE20K & CAT-Seg ViT-L & 160 of 836 & 154 & 4.47 & 0 & 10.94 & 4.8 & 0 & 13.30 & 89 of 131 \\
 & ADE20K & SED & 160 of 836 & 145 & 6.29 & 0 & 14.61 & 4.1 & 0 & 18.46 & 0 of 131 \\
 & ADE20K & FC-CLIP & 160 of 836 & 135 & 11.56 & 0 & 25.29 & 4.7 & 0 & 33.12 & 65 of 131 \\
 & Pascal Context & CAT-Seg ViT-L & 87 of 270 & 59 & 2.45 & 0 & 3.58 & 4.9 & 0 & 4.48 & 41 of 59 \\
 & Pascal Context & SED & 87 of 270 & 70 & 2.86 & 0 & 5.52 & 4.3 & 0 & 6.71 & 0 of 59 \\
 & COCO-Stuff & SED & 198 of 660 & 176 & 3.61 & 0 & 11.68 & 3.4 & 0 & 13.04 & 0 of 161 \\
\midrule
\multirow{6}{*}{$5\%$} & ADE20K & CAT-Seg ViT-L & 96 of 836 & 82 & 8.95 & 0 & 9.04 & 2.5 & 0 & 15.26 & 65 of 104 \\
 & ADE20K & SED & 96 of 836 & 76 & 15.96 & 0 & 13.12 & 1.9 & 0 & 25.67 & 0 of 104 \\
 & ADE20K & FC-CLIP & 96 of 836 & 67 & 31.37 & 0 & 21.06 & 1.9 & 0 & 46.70 & 37 of 104 \\
 & Pascal Context & CAT-Seg ViT-L & 61 of 270 & 41 & 3.86 & 0 & 4.12 & 2.1 & 0 & 6.04 & 35 of 54 \\
 & Pascal Context & SED & 61 of 270 & 44 & 4.90 & 0 & 6.88 & 1.9 & 0 & 9.55 & 0 of 54 \\
 & COCO-Stuff & SED & 129 of 660 & 125 & 6.25 & 0 & 12.03 & 2.2 & 0 & 15.20 & 0 of 147 \\
\bottomrule
\end{tabular}


==> tables/pixacc_added.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}llrrrrrrrr@{}}
\toprule
& & \multicolumn{4}{c}{A-847 ($150$ source, $697$ added)} & \multicolumn{4}{c}{PC-459 ($59$ source, $399$ added)} \\ \cmidrule(lr){3-6}\cmidrule(l){7-10}
Model & scoring & source & added & class mean & mIoU & source & added & class mean & mIoU \\
\midrule
CAT-Seg ViT-B & native (released) & 64.8 & 25.7 & 19.2 & 8.9 & 73.7 & 35.4 & 29.0 & 12.6 \\
 & anchored, COCO-171 bank & 61.4 & 27.3 & 21.1 & 8.4 & 71.7 & 37.7 & 33.8 & 12.2 \\
 & anchored, 683-name bank & 63.4 & 25.9 & 18.7 & 8.7 & 73.1 & 36.4 & 29.3 & 12.4 \\
\midrule
CAT-Seg ViT-L & native (released) & 66.6 & 32.9 & 25.8 & 12.7 & 76.3 & 40.2 & 37.3 & 17.2 \\
 & anchored, COCO-171 bank & 62.8 & 35.2 & 29.7 & 12.3 & 74.5 & 42.2 & 42.7 & 16.7 \\
 & anchored, 683-name bank & 65.3 & 31.6 & 24.9 & 12.0 & 75.6 & 40.4 & 37.5 & 16.7 \\
\midrule
CAT-Seg + DeCLIP EVA-L & native (released) & 68.6 & 35.6 & 27.9 & 14.2 & 76.3 & 43.5 & 43.1 & 19.6 \\
 & anchored, COCO-171 bank & 65.2 & 37.3 & 30.2 & 13.2 & 74.5 & 45.3 & 47.5 & 19.0 \\
 & anchored, 683-name bank & 67.7 & 34.1 & 26.7 & 13.2 & 75.6 & 44.5 & 43.1 & 19.0 \\
\midrule
SED ConvNeXt-L & native (released) & 64.0 & 31.4 & 24.8 & 10.7 & 74.3 & 37.0 & 33.8 & 15.9 \\
 & anchored, COCO-171 bank & 60.9 & 34.9 & 28.7 & 10.8 & 73.2 & 38.3 & 38.9 & 15.8 \\
 & anchored, 683-name bank & 62.9 & 32.5 & 26.0 & 10.8 & 74.0 & 36.9 & 34.0 & 15.5 \\
\midrule
FC-CLIP ConvNeXt-L & native (released) & 52.7 & 37.5 & 29.0 & 10.3 & 65.2 & 35.5 & 36.7 & 10.1 \\
 & anchored, 133-name bank & 66.4 & 11.6 & 8.3 & 4.0 & 73.6 & 26.6 & 18.9 & 7.5 \\
 & anchored, 701-name bank & 61.7 & 23.2 & 17.0 & 7.7 & 69.8 & 31.4 & 31.5 & 9.8 \\
\bottomrule
\end{tabular}


==> tables/runtime.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Model & features & native & anchored & ratio & peak memory \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, sliding window 640 & 0.03 & 0.27 & 0.88 & 3.0$\times$ & 8.3 GB \\
CAT-Seg ViT-B, 683-name bank & 0.03 & 0.27 & 1.29 & 4.3$\times$ & 8.4 GB \\
CAT-Seg ViT-L, COCO-171 bank & 0.07 & 0.28 & 0.88 & 2.8$\times$ & 9.3 GB \\
CAT-Seg ViT-L, 683-name bank & 0.07 & 0.28 & 1.29 & 4.0$\times$ & 9.4 GB \\
SED ConvNeXt-L, COCO-171 bank, whole image 768 & 0.03 & 0.34 & 0.40 & 1.2$\times$ & 8.0 GB \\
SED ConvNeXt-L, fast mode (top-8), native only & 0.03 & 0.07 & -- & -- & 5.5 GB \\
SED ConvNeXt-L, 683-name bank & 0.03 & 0.34 & 0.60 & 1.7$\times$ & 8.2 GB \\
FC-CLIP ConvNeXt-L, 133-name bank, shortest edge 800 & 0.31$^\dagger$ & 0.0003 & 0.0018 & -- & 3.7 GB \\
FC-CLIP ConvNeXt-L, 701-name bank & 0.40$^\dagger$ & 0.0003 & 0.0076 & $\geq$1.3$\times$ & 4.8 GB \\
native, one label at a time against the bank (ViT-B, RTX 5070 Ti) & -- & 350 & -- & -- & -- \\
\midrule
\multicolumn{6}{l}{\emph{Detection, $1{,}204$ names}} \\
Grounding DINO T, 80-name bank & -- & 2.97 & 0.50 & 0.17$\times$ (6.0$\times$ faster) & 9.3 GB \\
MM-Grounding DINO T, 80-name bank & -- & 3.04 & 0.51 & 0.17$\times$ (6.0$\times$ faster) & 9.3 GB \\
Grounding DINO B, 80-name bank & -- & 3.31 & 0.52 & 0.16$\times$ (6.3$\times$ faster) & 9.5 GB \\
OWLv2 B (control) & -- & 0.09 & -- & -- & 1.4 GB \\
\bottomrule
\multicolumn{6}{l}{\footnotesize $^\dagger$backbone, mask proposals and per-query logits, including the bank columns, which only the anchored arm needs.}\\
\multicolumn{6}{l}{\footnotesize No FC-CLIP pass without bank columns was timed; the $133$-name-bank pass bounds it from above, so the $701$-name-bank ratio is a lower bound.}
\end{tabular}


==> tables/runtime_lean.tex <==
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
& & & \multicolumn{2}{c}{full bank pass} & \multicolumn{2}{c}{lean bank pass} & \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Model & features & native & anchored & ratio & anchored & ratio & peak memory \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, sliding window 640 & 0.07 & 0.75 & 2.69 & 3.3$\times$ & 2.56 & 3.2$\times$ & 8.2 GB \\
CAT-Seg ViT-B, 683-name bank & 0.07 & 0.77 & 3.98 & 4.8$\times$ & 3.38 & 4.1$\times$ & 8.2 GB \\
CAT-Seg ViT-L, COCO-171 bank & 0.22 & 0.75 & 2.70 & 3.0$\times$ & 2.55 & 2.8$\times$ & 9.3 GB \\
CAT-Seg ViT-L, 683-name bank & 0.23 & 0.75 & 3.98 & 4.3$\times$ & 3.38 & 3.7$\times$ & 9.3 GB \\
SED ConvNeXt-L, COCO-171 bank, whole image 768 & 0.10 & 0.64 & 0.75 & 1.2$\times$ & 0.71 & 1.1$\times$ & 8.0 GB \\
SED ConvNeXt-L, 683-name bank & 0.15 & 0.63 & 1.13 & 1.6$\times$ & 0.95 & 1.4$\times$ & 8.1 GB \\
CAT-Seg + DeCLIP EVA-L, 683-name bank & 0.24 & 0.77 & 4.02 & 4.2$\times$ & 3.39 & 3.6$\times$ & 9.3 GB \\
\bottomrule
\end{tabular}


==> tables/setsize.tex <==
\begin{tabular}{@{}llrrrrrrrr@{}}
\toprule
& & & \multicolumn{5}{c}{pixels with $|C|$ (\%)} & \multicolumn{2}{c}{labels per pixel} \\
\cmidrule(lr){4-8}\cmidrule(l){9-10}
Configuration & threshold & names & $=0$ & $=1$ & $\le 3$ & $\le 10$ & $>10$ & median & mean \\
\midrule
ADE20K, CAT-Seg ViT-L & native at source & 150 & 0.2 & 46.6 & 90.5 & 100.0 & 0.0 & 2 & 1.91 \\
 & native, reused & 845 & 0.3 & 38.0 & 85.5 & 100.0 & 0.0 & 2 & 2.16 \\
 & native, recalibrated & 845 & 0.0 & 22.1 & 58.0 & 99.4 & 0.6 & 3 & 3.47 \\
 & anchored & 845 & 0.3 & 23.5 & 51.8 & 94.5 & 5.5 & 3 & 4.27 \\
\addlinespace
ADE20K, SED & native at source & 150 & 0.1 & 38.9 & 83.3 & 100.0 & 0.0 & 2 & 2.22 \\
 & native, reused & 845 & 0.0 & 5.9 & 15.2 & 67.0 & 33.0 & 8 & 8.80 \\
 & native, recalibrated & 845 & 0.0 & 10.5 & 29.8 & 95.2 & 4.8 & 5 & 5.28 \\
 & anchored & 845 & 0.1 & 19.4 & 39.7 & 82.9 & 17.1 & 5 & 6.05 \\
\addlinespace
Pascal Context, CAT-Seg ViT-L & native at source & 59 & 0.2 & 70.7 & 99.2 & 100.0 & 0.0 & 1 & 1.37 \\
 & native, reused & 458 & 0.5 & 63.6 & 97.8 & 100.0 & 0.0 & 1 & 1.49 \\
 & native, recalibrated & 458 & 0.0 & 47.4 & 85.1 & 100.0 & 0.0 & 2 & 2.07 \\
 & anchored & 458 & 0.4 & 44.6 & 79.3 & 99.8 & 0.2 & 2 & 2.34 \\
\addlinespace
Pascal Context, SED & native at source & 59 & 0.1 & 62.7 & 97.2 & 100.0 & 0.0 & 1 & 1.53 \\
 & native, reused & 458 & 0.0 & 7.5 & 36.0 & 95.8 & 4.2 & 4 & 4.80 \\
 & native, recalibrated & 458 & 0.2 & 17.6 & 77.2 & 100.0 & 0.0 & 3 & 2.68 \\
 & anchored & 458 & 0.8 & 27.0 & 72.2 & 99.6 & 0.4 & 2 & 2.80 \\
\addlinespace
COCO-Stuff, SED & native at source & 171 & 0.1 & 41.2 & 89.6 & 100.0 & 0.0 & 2 & 2.01 \\
 & native, reused & 1,283 & 0.0 & 1.1 & 14.8 & 72.7 & 27.3 & 8 & 8.21 \\
 & native, recalibrated & 1,283 & 0.3 & 7.2 & 49.4 & 100.0 & 0.0 & 4 & 3.74 \\
 & anchored & 1,283 & 0.2 & 17.9 & 61.5 & 98.2 & 1.8 & 3 & 3.55 \\
\bottomrule
\end{tabular}


==> tables/setsize_b.tex <==
\begin{tabular}{@{}llrrrrrrrr@{}}
\toprule
& & & \multicolumn{5}{c}{pixels with $|C|$ (\%)} & \multicolumn{2}{c}{labels per pixel} \\
\cmidrule(lr){4-8}\cmidrule(l){9-10}
Configuration & threshold & names & $=0$ & $=1$ & $\le 3$ & $\le 10$ & $>10$ & median & mean \\
\midrule
ADE20K, CAT-Seg ViT-L & native at source & 150 & 0.0 & 23.9 & 62.4 & 99.4 & 0.6 & 3 & 3.28 \\
 & native, reused & 845 & 0.0 & 17.0 & 48.4 & 97.0 & 3.0 & 4 & 4.21 \\
 & native, recalibrated & 845 & 0.0 & 6.5 & 23.5 & 74.2 & 25.8 & 7 & 7.81 \\
 & anchored & 845 & 0.0 & 11.0 & 27.9 & 69.1 & 30.9 & 7 & 8.63 \\
\addlinespace
ADE20K, SED & native at source & 150 & 0.0 & 14.8 & 43.6 & 93.9 & 6.1 & 4 & 4.71 \\
 & native, reused & 845 & 0.0 & 0.2 & 1.9 & 15.7 & 84.3 & 22 & 24.84 \\
 & native, recalibrated & 845 & 0.0 & 1.9 & 5.9 & 32.0 & 68.0 & 15 & 16.19 \\
 & anchored & 845 & 0.0 & 7.2 & 16.5 & 44.4 & 55.6 & 12 & 15.62 \\
\addlinespace
Pascal Context, CAT-Seg ViT-L & native at source & 59 & 0.0 & 52.6 & 89.7 & 100.0 & 0.0 & 1 & 1.87 \\
 & native, reused & 458 & 0.0 & 43.3 & 79.8 & 100.0 & 0.0 & 2 & 2.30 \\
 & native, recalibrated & 458 & 0.0 & 31.1 & 62.4 & 98.1 & 1.9 & 3 & 3.38 \\
 & anchored & 458 & 0.1 & 30.2 & 61.1 & 96.0 & 4.0 & 3 & 3.66 \\
\addlinespace
Pascal Context, SED & native at source & 59 & 0.0 & 42.4 & 82.9 & 100.0 & 0.0 & 2 & 2.20 \\
 & native, reused & 458 & 0.0 & 3.0 & 16.3 & 72.4 & 27.6 & 7 & 8.45 \\
 & native, recalibrated & 458 & 0.0 & 7.9 & 37.9 & 96.7 & 3.3 & 4 & 4.63 \\
 & anchored & 458 & 0.3 & 12.2 & 44.1 & 93.3 & 6.7 & 4 & 4.77 \\
\addlinespace
COCO-Stuff, SED & native at source & 171 & 0.0 & 25.0 & 64.7 & 99.3 & 0.7 & 3 & 3.21 \\
 & native, reused & 1,283 & 0.0 & 0.2 & 5.4 & 38.3 & 61.7 & 13 & 14.67 \\
 & native, recalibrated & 1,283 & 0.0 & 2.0 & 20.9 & 88.1 & 11.9 & 6 & 6.47 \\
 & anchored & 1,283 & 0.0 & 7.1 & 34.3 & 84.8 & 15.2 & 5 & 6.17 \\
\bottomrule
\end{tabular}


==> tables/setsize_label.tex <==
\begin{tabular}{@{}llrrrrrr@{}}
\toprule
& & \multicolumn{4}{c}{pixels with $|C|$ (\%)} & \multicolumn{2}{c}{labels per pixel} \\
\cmidrule(lr){3-6}\cmidrule(l){7-8}
Configuration & threshold & $=1$ & $\le 3$ & $\le 10$ & $>10$ & median & mean \\
\midrule
\multicolumn{8}{@{}l}{\emph{$\alpha=10\%$}} \\
ADE20K, CAT-Seg ViT-L & anchored, image-level & 15.3 & 35.8 & 79.7 & 20.3 & 5 & 6.79 \\
 & anchored, label-level & 1.1 & 4.8 & 24.7 & 75.3 & 20 & 28.85 \\
 & native recal., label-level & 0.1 & 0.8 & 12.6 & 87.4 & 27 & 35.80 \\
\addlinespace
ADE20K, SED & anchored, image-level & 10.8 & 22.9 & 55.4 & 44.6 & 9 & 16.79 \\
 & anchored, label-level & 0.6 & 2.9 & 12.9 & 87.1 & 34 & 45.10 \\
 & native recal., label-level & 0.0 & 0.2 & 3.5 & 96.5 & 44 & 51.38 \\
\addlinespace
Pascal Context, CAT-Seg ViT-L & anchored, image-level & 34.5 & 65.2 & 94.5 & 5.5 & 2 & 3.73 \\
 & anchored, label-level & 14.1 & 35.0 & 70.1 & 29.9 & 6 & 11.54 \\
 & native recal., label-level & 9.8 & 25.4 & 59.5 & 40.5 & 8 & 14.92 \\
\addlinespace
Pascal Context, SED & anchored, image-level & 15.3 & 44.8 & 87.0 & 13.0 & 4 & 5.87 \\
 & anchored, label-level & 3.3 & 14.1 & 51.2 & 48.8 & 10 & 17.48 \\
 & native recal., label-level & 1.3 & 7.4 & 42.0 & 58.0 & 13 & 20.15 \\
\addlinespace
COCO-Stuff, SED & anchored, image-level & 6.7 & 30.4 & 76.2 & 23.8 & 6 & 7.68 \\
 & anchored, label-level & 0.5 & 7.0 & 34.7 & 65.3 & 15 & 21.24 \\
 & native recal., label-level & 0.1 & 2.7 & 23.5 & 76.5 & 19 & 23.91 \\
\midrule
\multicolumn{8}{@{}l}{\emph{$\alpha=5\%$}} \\
ADE20K, CAT-Seg ViT-L & anchored, image-level & 5.2 & 16.2 & 47.9 & 52.1 & 11 & 14.98 \\
 & anchored, label-level & 0.0 & 0.3 & 4.7 & 95.3 & 53 & 74.52 \\
 & native recal., label-level & 0.0 & 0.0 & 0.7 & 99.3 & 113 & 228.11 \\
\addlinespace
ADE20K, SED & anchored, image-level & 3.6 & 9.1 & 26.5 & 73.5 & 22 & 39.10 \\
 & anchored, label-level & 0.0 & 0.1 & 1.5 & 98.5 & 95 & 118.47 \\
 & native recal., label-level & 0.0 & 0.0 & 0.0 & 100.0 & 121 & 139.80 \\
\addlinespace
Pascal Context, CAT-Seg ViT-L & anchored, image-level & 19.9 & 45.1 & 81.2 & 18.8 & 4 & 7.14 \\
 & anchored, label-level & 2.4 & 9.0 & 27.8 & 72.2 & 25 & 68.36 \\
 & native recal., label-level & 1.3 & 5.0 & 18.1 & 81.9 & 40 & 92.77 \\
\addlinespace
Pascal Context, SED & anchored, image-level & 6.0 & 22.6 & 65.1 & 34.9 & 7 & 11.78 \\
 & anchored, label-level & 0.3 & 2.0 & 15.0 & 85.0 & 40 & 80.37 \\
 & native recal., label-level & 0.1 & 0.7 & 8.9 & 91.1 & 48 & 86.88 \\
\addlinespace
COCO-Stuff, SED & anchored, image-level & 1.9 & 13.3 & 49.5 & 50.5 & 11 & 14.77 \\
 & anchored, label-level & 0.0 & 1.0 & 9.7 & 90.3 & 42 & 60.08 \\
 & native recal., label-level & 0.0 & 0.2 & 4.4 & 95.6 & 52 & 66.58 \\
\bottomrule
\end{tabular}


==> tables/strata.tex <==
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
& \multicolumn{3}{c}{class-averaged risk} & \multicolumn{3}{c}{worst ADE scene} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Configuration & native reused & native recal. & anchored & native reused & native recal. & anchored \\
\midrule
CAT-Seg ViT-B, COCO-171 bank & 33.0 & 23.3 & 17.2 & 18.7 & 11.1 & 20.7 \\
CAT-Seg ViT-L, COCO-171 bank & 30.2 & 20.6 & 14.3 & 15.4 & 9.7 & 17.9 \\
CAT-Seg ViT-L, 683-name bank & 30.2 & 20.6 & 16.6 & 15.4 & 9.7 & 12.2 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank & 25.2 & 17.6 & 13.8 & 15.3 & 9.9 & 13.5 \\
SED ConvNeXt-L, COCO-171 bank & 14.2 & 20.5 & 14.9 & 7.5 & 11.3 & 16.9 \\
SED ConvNeXt-L, fast mode (top-8 rejection) & 25.8 & 20.7 & 14.9 & 13.0 & 9.9 & 16.9 \\
SED ConvNeXt-L, 683-name bank & 14.2 & 20.5 & 17.3 & 7.5 & 11.3 & 10.7 \\
FC-CLIP ConvNeXt-L, 133-name bank & 24.1 & 18.7 & 17.4 & 15.8 & 10.9 & 15.0 \\
FC-CLIP ConvNeXt-L, 701-name bank & 24.1 & 18.7 & 16.6 & 15.8 & 10.9 & 13.5 \\
\bottomrule
\end{tabular}


==> tables/strata_coco.tex <==
\begin{tabular}{@{}lrrr@{}}
\toprule
& \multicolumn{3}{c}{class-averaged risk} \\
\cmidrule(l){2-4}
Configuration & native reused & native recal. & anchored \\
\midrule
CAT-Seg ViT-B, 683-name bank, COCO 171$\to$1,283 & 24.9 & 20.2 & 19.0 \\
CAT-Seg ViT-L, 683-name bank, COCO 171$\to$1,283 & 23.2 & 18.9 & 18.0 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, COCO 171$\to$1,283 & 22.3 & 17.7 & 17.1 \\
SED ConvNeXt-L, 683-name bank, COCO 171$\to$1,283 & 8.6 & 18.8 & 18.6 \\
FC-CLIP ConvNeXt-L, 701-name bank, COCO 171$\to$1,283 & 16.0 & 9.4 & 10.0 \\
\bottomrule
\end{tabular}


==> tables/strata_pascal.tex <==
\begin{tabular}{@{}lrrr@{}}
\toprule
& \multicolumn{3}{c}{class-averaged risk} \\
\cmidrule(l){2-4}
Configuration & native reused & native recal. & anchored \\
\midrule
CAT-Seg ViT-B, COCO-171 bank, Pascal 59$\to$458 & 19.4 & 12.2 & 9.5 \\
CAT-Seg ViT-B, 683-name bank, Pascal 59$\to$458 & 19.4 & 12.2 & 11.0 \\
CAT-Seg ViT-L, 683-name bank, Pascal 59$\to$458 & 17.4 & 11.1 & 9.8 \\
CAT-Seg + DeCLIP EVA-L, 683-name bank, Pascal 59$\to$458 & 16.0 & 10.5 & 9.2 \\
SED ConvNeXt-L, 683-name bank, Pascal 59$\to$458 & 5.7 & 12.1 & 10.9 \\
FC-CLIP ConvNeXt-L, 701-name bank, Pascal 59$\to$458 & 15.9 & 9.3 & 10.4 \\
\bottomrule
\end{tabular}

